Decoding Reed-Muller Codes with Successive Codeword Permutations

A novel recursive list decoding (RLD) algorithm for Reed-Muller (RM) codes based on successive permutations (SP) of the codeword is presented. A low-complexity SP scheme applied to a subset of the symmetry group of RM codes is first proposed to carefully select a good codeword permutation on the fly. Then, the proposed SP technique is integrated into an improved RLD algorithm that initializes different decoding paths with random codeword permutations, which are sampled from the full symmetry group of RM codes. Finally, efficient latency and complexity reduction schemes are introduced that virtually preserve the error-correction performance of the proposed decoder. Simulation results demonstrate that at the target frame error rate of $10^{-3}$ for the RM code of length $256$ with $163$ information bits, the proposed decoder reduces $6\%$ of the computational complexity and $22\%$ of the decoding latency of the state-of-the-art semi-parallel simplified successive-cancellation decoder with fast Hadamard transform (SSC-FHT) that uses $96$ permutations from the full symmetry group of RM codes, while relatively maintaining the error-correction performance and memory consumption of the semi-parallel permuted SSC-FHT decoder.

==> FSCL.tikz.tex <==

\usetikzlibrary{arrows, decorations}

% for double arrows a la chef
% adapt line thickness and line width, if needed
\tikzstyle{vecArrow} = [thick, decoration={markings,mark=at position
	1 with {\arrow[semithick]{open triangle 60}}},
double distance=1.4pt, shorten >= 5.5pt,
preaction = {decorate},
postaction = {draw,line width=1.4pt, white,shorten >= 4.5pt}]
\tikzstyle{innerWhite} = [semithick, white,line width=1.4pt, shorten >= 4.5pt]

\begin{tikzpicture}[scale=1.0]
\footnotesize
\def\N{16}
\def\xM{7.5}
\def\xss{\xM/\N}
\def\xs{\xss/1}
\def\ys{0.4}
\def\Ygain{1.075}
\def\Xgain{0.8}
\def\markSize{2.5}
\def\PEmarkSize{3.8}

%\draw[dashed, color=gray] (17*\xs*\Xgain,-2*\ys) -- (17*\xs*\Xgain,7*\ys*\Ygain) node[above]{{\footnotesize{$s_2$}}};
%\draw[dashed, color=gray] (19*\xs*\Xgain,-2*\ys) -- (19*\xs*\Xgain,7*\ys*\Ygain) node[above]{{\footnotesize{$s_3$}}};

\draw[] (19*\xs*\Xgain,3.5*\ys) -- (17*\xs*\Xgain,1*\ys);
\draw[] (19*\xs*\Xgain,3.5*\ys) -- (17*\xs*\Xgain,6*\ys);
\draw[] plot[mark=*, mark size = \markSize, mark options={fill=gray}] coordinates {(19*\xs*\Xgain,3.5*\ys)};

\draw[] plot[mark=square*, mark size = \markSize, mark options={fill=black}] coordinates {(17*\xs*\Xgain,1*\ys)};

\draw[] plot[mark=triangle*, mark size = \markSize*1.25, mark options={fill=black}] coordinates {(17*\xs*\Xgain,6*\ys)};

\node[text width=0cm] at (15*\xs*\Xgain,6.8*\ys) {\footnotesize{$\mathcal{RM}(0,2)$}};
\node[text width=0cm] at (15*\xs*\Xgain,-0.2*\ys) {\footnotesize{$\mathcal{RM}(1,2)$}};
\node[text width=0cm] at (19*\xs*\Xgain,2.5*\ys) {\footnotesize{$\mathcal{RM}(1,3)$}};

\end{tikzpicture}

==> PermutedPolarFactorGraph.tikz.tex <==
\begin{tikzpicture}[scale=0.9]
	\footnotesize	
	\def\N{8}
	\def\xM{5}
	\def\xss{\xM/\N}
	\def\xs{\xss/1}
	\def\ys{0.4}
	\def\gain{1.0}
	\def\markSize{2}
	\def\markSizeGain{1.125}
	\def\PEmarkSize{3.5}
	
	%% Stage lines
	\draw[dashed] (0*\xs,0*\ys) -- (0*\xs,7.7*\ys*\gain) node[above]{\footnotesize{$s_0$}};
	\draw[dashed] (1.75*\xs,0*\ys) -- (1.75*\xs,7.7*\ys*\gain) node[above]{\footnotesize{$s_1$}};
	\draw[dashed] (4*\xs,0*\ys) -- (4*\xs,7.7*\ys*\gain) node[above]{\footnotesize{$s_2$}};
	\draw[dashed] (8.5*\xs,0*\ys) -- (8.5*\xs,7.7*\ys*\gain) node[above]{\footnotesize{$s_3$}};

	%% Permutation blocks
	
	\node[text width=0.5cm] at (-0.5*\xs,0*\ys) {\footnotesize{$u_{7}$}};
	\node[text width=0.5cm] at (-0.5*\xs,1*\ys) {\footnotesize{$u_{5}$}};
	\node[text width=0.5cm] at (-0.5*\xs,2*\ys) {\footnotesize{$u_{3}$}};
	\node[text width=0.5cm] at (-0.5*\xs,3*\ys) {\footnotesize{$u_{1}$}};
	\node[text width=0.5cm] at (-0.5*\xs,4*\ys) {\footnotesize{$u_{6}$}};
	\node[text width=0.5cm] at (-0.5*\xs,5*\ys) {\footnotesize{$u_{2}$}};
	\node[text width=0.5cm] at (-0.5*\xs,6*\ys) {\footnotesize{$u_{4}$}};
	\node[text width=0.5cm] at (-0.5*\xs,7*\ys) {\footnotesize{$u_{0}$}};
	
		
	% Block 1 stage 2
	\draw[] (4*\xs,4*\ys) -- (4.5*\xs,4*\ys);
	\draw[] (4*\xs,5*\ys) -- (4.5*\xs,6*\ys);
	\draw[] (4*\xs,6*\ys) -- (4.5*\xs,5*\ys);
	\draw[] (4*\xs,7*\ys) -- (4.5*\xs,7*\ys);
	
	% Block 2 stage 2
	\draw[] (4*\xs,0*\ys) -- (4.5*\xs,0*\ys);
	\draw[] (4*\xs,1*\ys) -- (4.5*\xs,1*\ys);
	\draw[] (4*\xs,2*\ys) -- (4.5*\xs,2*\ys);
	\draw[] (4*\xs,3*\ys) -- (4.5*\xs,3*\ys);
	
	\node[text width=0.5cm] at (4*\xs,0.28*\ys) {\scriptsize{$7$}};
	\node[text width=0.5cm] at (4*\xs,1.28*\ys) {\scriptsize{$5$}};
	\node[text width=0.5cm] at (4*\xs,2.28*\ys) {\scriptsize{$3$}};
	\node[text width=0.5cm] at (4*\xs,3.28*\ys) {\scriptsize{$1$}};
	\node[text width=0.5cm] at (4*\xs,4.28*\ys) {\scriptsize{$6$}};
	\node[text width=0.5cm] at (4*\xs,5.28*\ys) {\scriptsize{$2$}};
	\node[text width=0.5cm] at (4*\xs,6.28*\ys) {\scriptsize{$4$}};
	\node[text width=0.5cm] at (4*\xs,7.28*\ys) {\scriptsize{$0$}};
	
	\node[text width=0.5cm] at (5.1*\xs,0.28*\ys) {\scriptsize{$7$}};
	\node[text width=0.5cm] at (5.1*\xs,1.28*\ys) {\scriptsize{$5$}};
	\node[text width=0.5cm] at (5.1*\xs,2.28*\ys) {\scriptsize{$3$}};
	\node[text width=0.5cm] at (5.1*\xs,3.28*\ys) {\scriptsize{$1$}};
	\node[text width=0.5cm] at (5.1*\xs,4.28*\ys) {\scriptsize{$6$}};
	\node[text width=0.5cm] at (5.1*\xs,5.28*\ys) {\scriptsize{$4$}};
	\node[text width=0.5cm] at (5.1*\xs,6.28*\ys) {\scriptsize{$2$}};
	\node[text width=0.5cm] at (5.1*\xs,7.28*\ys) {\scriptsize{$0$}};
	
	% Block 1 stage 3
	\draw[] (8.5*\xs,0*\ys) -- (9*\xs,0*\ys);
	\draw[] (8.5*\xs,1*\ys) -- (9*\xs,2*\ys);
	\draw[] (8.5*\xs,2*\ys) -- (9*\xs,4*\ys);
	\draw[] (8.5*\xs,3*\ys) -- (9*\xs,6*\ys);
	\draw[] (8.5*\xs,4*\ys) -- (9*\xs,1*\ys);
	\draw[] (8.5*\xs,5*\ys) -- (9*\xs,3*\ys);
	\draw[] (8.5*\xs,6*\ys) -- (9*\xs,5*\ys);
	\draw[] (8.5*\xs,7*\ys) -- (9*\xs,7*\ys);
	
	\node[text width=0.5cm] at (8.5*\xs,0.28*\ys) {\scriptsize{$7$}};
	\node[text width=0.5cm] at (8.5*\xs,1.28*\ys) {\scriptsize{$5$}};
	\node[text width=0.5cm] at (8.5*\xs,2.28*\ys) {\scriptsize{$3$}};
	\node[text width=0.5cm] at (8.5*\xs,3.28*\ys) {\scriptsize{$1$}};
	\node[text width=0.5cm] at (8.5*\xs,4.28*\ys) {\scriptsize{$6$}};
	\node[text width=0.5cm] at (8.5*\xs,5.28*\ys) {\scriptsize{$4$}};
	\node[text width=0.5cm] at (8.5*\xs,6.28*\ys) {\scriptsize{$2$}};
	\node[text width=0.5cm] at (8.5*\xs,7.28*\ys) {\scriptsize{$0$}};
	
	\node[text width=0.5cm] at (9.6*\xs,0.28*\ys) {\scriptsize{$7$}};
	\node[text width=0.5cm] at (9.6*\xs,1.28*\ys) {\scriptsize{$6$}};
	\node[text width=0.5cm] at (9.6*\xs,2.28*\ys) {\scriptsize{$5$}};
	\node[text width=0.5cm] at (9.6*\xs,3.28*\ys) {\scriptsize{$4$}};
	\node[text width=0.5cm] at (9.6*\xs,4.28*\ys) {\scriptsize{$3$}};
	\node[text width=0.5cm] at (9.6*\xs,5.28*\ys) {\scriptsize{$2$}};
	\node[text width=0.5cm] at (9.6*\xs,6.28*\ys) {\scriptsize{$1$}};
	\node[text width=0.5cm] at (9.6*\xs,7.28*\ys) {\scriptsize{$0$}};	
	
	% Node and bit indcies
	\foreach \i in{0,...,7}
	{
		\pgfmathsetmacro\bIndex{int(7-\i)};
		\draw[] (0,\i*\ys) -- (4*\xs,\i*\ys);
		\draw[] (4.5*\xs,\i*\ys) -- (8.5*\xs,\i*\ys);
		\draw[] (9*\xs,\i*\ys) -- (10*\xs,\i*\ys);
			
		\draw[] plot[mark=*, mark size = \markSizeGain*\markSize, mark options={fill=white}] coordinates {(0*\xs,\i*\ys)};
		
		\ifthenelse{\i = 4}{\draw[] plot[mark=*, mark size = \markSizeGain*\markSize, mark options={fill=black}] coordinates {(0*\xs,\i*\ys)};}
		
		\ifthenelse{\i = 8}{\draw[] plot[mark=*, mark size = \markSizeGain*\markSize, mark options={fill=black}] coordinates {(0*\xs,\i*\ys)};}
		
		\ifthenelse{\i < 3}{\draw[] plot[mark=*, mark size = \markSizeGain*\markSize, mark options={fill=black}] coordinates {(0*\xs,\i*\ys)};}
		
		\draw[] plot[mark=*, mark size = \markSize, mark options={color=gray}] coordinates {(1.75*\xs,\i*\ys)};
		\draw[] plot[mark=*, mark size = \markSize, mark options={color=gray}] coordinates {(4*\xs,\i*\ys)};
		\draw[] plot[mark=*, mark size = \markSize, mark options={color=gray}] coordinates {(4.5*\xs,\i*\ys)};
		\draw[] plot[mark=*, mark size = \markSize, mark options={color=gray}] coordinates {(8.5*\xs,\i*\ys)};
		\draw[] plot[mark=*, mark size = \markSize, mark options={color=gray}] coordinates {(9*\xs,\i*\ys)};
		\draw[] plot[mark=*, mark size = \markSize, mark options={color=gray}] coordinates {(10*\xs,\i*\ys)};
	
%		\node[text width=0.5cm] at (-1*\xs,\i*\ys) {\footnotesize{$u_{\bIndex}$}};
		\node[text width=0.5cm] at (10.75*\xs,\i*\ys) {\footnotesize{$x_{\bIndex}$}};
	}
	
	%% PEs
	% Stage 0
	\draw[] plot[mark=oplus, mark size = \PEmarkSize, mark options={fill=white}] coordinates {(0.9*\xs,\ys)} --
	plot[mark=*, mark size = \PEmarkSize, mark options={fill=white}] coordinates {(0.9*\xs,0)} node[above=-0.19]{\scriptsize{=}};
	
	\draw[] plot[mark=oplus, mark size = \PEmarkSize, mark options={fill=white}] coordinates {(0.9*\xs,3*\ys)} --
	plot[mark=*, mark size = \PEmarkSize, mark options={fill=white}] coordinates {(0.9*\xs,2*\ys)} node[above=-0.19]{\scriptsize{=}};
	
	\draw[] plot[mark=oplus, mark size = \PEmarkSize, mark options={fill=white}] coordinates {(0.9*\xs,5*\ys)} --
	plot[mark=*, mark size = \PEmarkSize, mark options={fill=white}] coordinates {(0.9*\xs,4*\ys)} node[above=-0.19]{\scriptsize{=}};
	
	\draw[] plot[mark=oplus, mark size = \PEmarkSize, mark options={fill=white}] coordinates {(0.9*\xs,7*\ys)} --
	plot[mark=*, mark size = \PEmarkSize, mark options={fill=white}] coordinates {(0.9*\xs,6*\ys)} node[above=-0.19]{\scriptsize{=}};
	
	% Stage 1
	\draw[] plot[mark=oplus, mark size = \PEmarkSize, mark options={fill=white}] coordinates {(2.5*\xs,3*\ys)} --
	plot[mark=*, mark size = \PEmarkSize, mark options={fill=white}] coordinates {(2.5*\xs,\ys)} node[above=-0.19]{\scriptsize{=}};
	
	\draw[] plot[mark=oplus, mark size = \PEmarkSize, mark options={fill=white}] coordinates {(2.5*\xs,7*\ys)} --
	plot[mark=*, mark size = \PEmarkSize, mark options={fill=white}] coordinates {(2.5*\xs,5*\ys)} node[above=-0.19]{\scriptsize{=}};
	
	\draw[] plot[mark=oplus, mark size = \PEmarkSize, mark options={fill=white}] coordinates {(3*\xs,2*\ys)} --
	plot[mark=*, mark size = \PEmarkSize, mark options={fill=white}] coordinates {(3*\xs,0)} node[above=-0.19]{\scriptsize{=}};
	
	\draw[] plot[mark=oplus, mark size = \PEmarkSize, mark options={fill=white}] coordinates {(3*\xs,6*\ys)} --
	plot[mark=*, mark size = \PEmarkSize, mark options={fill=white}] coordinates {(3*\xs,4*\ys)} node[above=-0.19]{\scriptsize{=}};
		
	% Stage 2
	\draw[] plot[mark=oplus, mark size = \PEmarkSize, mark options={fill=white}] coordinates {(7.25*\xs,4*\ys)} --
	plot[mark=*, mark size = \PEmarkSize, mark options={fill=white}] coordinates {(7.25*\xs,0*\ys)} node[above=-0.19]{\scriptsize{=}};
	
	\draw[] plot[mark=oplus, mark size = \PEmarkSize, mark options={fill=white}] coordinates {(6.75*\xs,5*\ys)} --
	plot[mark=*, mark size = \PEmarkSize, mark options={fill=white}] coordinates {(6.75*\xs,1*\ys)} node[above=-0.19]{\scriptsize{=}};
	
	\draw[] plot[mark=oplus, mark size = \PEmarkSize, mark options={fill=white}] coordinates {(6.25*\xs,6*\ys)} --
	plot[mark=*, mark size = \PEmarkSize, mark options={fill=white}] coordinates {(6.25*\xs,2*\ys)} node[above=-0.19]{\scriptsize{=}};
	
	\draw[] plot[mark=oplus, mark size = \PEmarkSize, mark options={fill=white}] coordinates {(5.75*\xs,7*\ys)} --
	plot[mark=*, mark size = \PEmarkSize, mark options={fill=white}] coordinates {(5.75*\xs,3*\ys)} node[above=-0.19]{\scriptsize{=}};
	
	%% Final text
%	\node[text width=2cm] at (5*\xs,9*\ys) {\small{Stage Indices}};
%	\node[text width=2cm, rotate=90] at (-1.5*\xs,4*\ys) {\small{Bit Indices}};
	
\end{tikzpicture}

==> PolarBinaryTree.tikz <==

\usetikzlibrary{arrows, decorations}

% for double arrows a la chef
% adapt line thickness and line width, if needed
\tikzstyle{vecArrow} = [thick, decoration={markings,mark=at position
	1 with {\arrow[semithick]{open triangle 60}}},
double distance=1.4pt, shorten >= 5.5pt,
preaction = {decorate},
postaction = {draw,line width=1.4pt, white,shorten >= 4.5pt}]
\tikzstyle{innerWhite} = [semithick, white,line width=1.4pt, shorten >= 4.5pt]

\begin{tikzpicture}[scale=0.7]
\footnotesize
\def\N{16}
\def\xM{7.5}
\def\xss{\xM/\N}
\def\xs{\xss/1}
\def\ys{0.4}
\def\Ygain{1.075}
\def\Xgain{0.8}
\def\markSize{2.5}
\def\PEmarkSize{3.8}

% Indices
%\node[text width=2cm] at (2.6*\xs,9.5*\ys) {\small{Stage Indices}};
%\node[text width=2cm, rotate=90] at (-2.5*\xs,4.5*\ys) {\small{Bit Indices}};

%% Stage lines
\draw[dashed] (0*\xs*\Xgain,-0.25*\ys) -- (0*\xs*\Xgain,7*\ys*\Ygain) node[above]{\footnotesize{$s_0$}};
\draw[dashed] (2*\xs*\Xgain,-0.25*\ys) -- (2*\xs*\Xgain,7*\ys*\Ygain) node[above]{\footnotesize{$s_1$}};
\draw[dashed] (4*\xs*\Xgain,-0.25*\ys) -- (4*\xs*\Xgain,7*\ys*\Ygain) node[above]{\footnotesize{$s_2$}};
\draw[dashed] (6*\xs*\Xgain,-0.25*\ys) -- (6*\xs*\Xgain,7*\ys*\Ygain) node[above]{\footnotesize{$s_3$}};
%\draw[dashed] (8*\xs*\Xgain,-0.25*\ys) -- (8*\xs*\Xgain,14.5*\ys*\Ygain) node[above]{\footnotesize{$s_4$}};

% Node and bit indcies
%\draw[] (8*\xs*\Xgain,7.5*\ys) -- (6*\xs*\Xgain,3.5*\ys);
%\draw[] (8*\xs*\Xgain,7.5*\ys) -- (6*\xs*\Xgain,11.5*\ys);
%\draw[] plot[mark=*, mark size = \markSize, mark options={fill=gray}] coordinates {(8*\xs*\Xgain,7.5*\ys)};

\foreach \i in{0,...,0}
{
	\draw[] (6*\xs*\Xgain,8*\i*\ys+3.5*\ys) -- (4*\xs*\Xgain,8*\i*\ys+1.5*\ys);
	\draw[] (6*\xs*\Xgain,8*\i*\ys+3.5*\ys) -- (4*\xs*\Xgain,8*\i*\ys+5.5*\ys);
	\draw[] plot[mark=*, mark size = \markSize, mark options={fill=gray}] coordinates {(6*\xs*\Xgain,8*\i*\ys+3.5*\ys)};
}


\foreach \i in{0,...,1}
{
	\draw[] (4*\xs*\Xgain,4*\i*\ys+1.5*\ys) -- (2*\xs*\Xgain,4*\i*\ys+0.5*\ys);
	\draw[] (4*\xs*\Xgain,4*\i*\ys+1.5*\ys) -- (2*\xs*\Xgain,4*\i*\ys+2.5*\ys);
	\draw[] plot[mark=*, mark size = \markSize, mark options={fill=gray}] coordinates {(4*\xs*\Xgain,4*\i*\ys+1.5*\ys)};
}

\foreach \i in{0,...,3}
{
	\draw[] (2*\xs*\Xgain,2*\i*\ys+0.5*\ys) -- (0*\xs*\Xgain,2*\i*\ys);
	\draw[] (2*\xs*\Xgain,2*\i*\ys+0.5*\ys) -- (0*\xs*\Xgain,2*\i*\ys+\ys);
	\draw[] plot[mark=*, mark size = \markSize, mark options={fill=gray}] coordinates {(2*\xs*\Xgain,2*\i*\ys+0.5*\ys)};	
}

\foreach \i in{0,...,7}
{
	\pgfmathsetmacro\bIndex{int(7-\i)};
%	\ifthenelse{\i > 10}{\draw[] plot[mark=*, mark size = \markSize, mark options={fill=white}] coordinates {(0*\xs,\i*\ys)};}
%	
%	\ifthenelse{\i < 11 \AND \i > 7}{\draw[] plot[mark=*, mark size = \markSize, mark options={fill=black}] coordinates {(0*\xs,\i*\ys)};}
%	
%	\ifthenelse{\i < 8 \AND \i > 4}{\draw[] plot[mark=*, mark size = \markSize, mark options={fill=white}] coordinates {(0*\xs,\i*\ys)};}
%	
%	\ifthenelse{\i < 5}{\draw[] plot[mark=*, mark size = \markSize, mark options={fill=black}] coordinates {(0*\xs,\i*\ys)};}

	\draw[] plot[mark=*, mark size = \markSize, mark options={fill=white}] coordinates {(0*\xs,\i*\ys)};
	
	\ifthenelse{\i = 4}{\draw[] plot[mark=*, mark size = \markSize, mark options={fill=black}] coordinates {(0*\xs,\i*\ys)};}
	
	\ifthenelse{\i = 8}{\draw[] plot[mark=*, mark size = \markSize, mark options={fill=black}] coordinates {(0*\xs,\i*\ys)};}
	
	\ifthenelse{\i < 3}{\draw[] plot[mark=*, mark size = \markSize, mark options={fill=black}] coordinates {(0*\xs,\i*\ys)};}
	
	\node[text width=0.5cm] at (-0.75*\xs,\i*\ys) {\footnotesize{$u_{\bIndex}$}};
}

\node[text width=0cm] at (6.5*\xs*\Xgain,3.5*\ys) {\footnotesize{$\bm{x}$}};

%% node notifications
%\draw[draw=black] (-0.25*\xs,-0.25*\ys) rectangle ++(4.65*\xs*\Xgain,3.5*\ys);
%\draw[draw=black] (-0.25*\xs, 3.75*\ys) rectangle ++(4.65*\xs*\Xgain,3.5*\ys);
%%\draw[draw=black] (-0.25*\xs, 7.7*\ys) rectangle ++(6.65*\xs*\Xgain,7.6*\ys);
%%\draw[draw=black] (-0.25*\xs, 11.75*\ys) rectangle ++(4.65*\xs*\Xgain,3.5*\ys);
%
%\node[text width=1cm] at (6.8*\xs*\Xgain,\ys) {\footnotesize{SPC}};
%\node[text width=1cm] at (6.8*\xs*\Xgain,6*\ys) {\footnotesize{Rep}};
%\node[text width=1cm] at (8.5*\xs*\Xgain,14*\ys) {\footnotesize{Rep}};
%\node[text width=1cm] at (6.8*\xs*\Xgain,14*\ys) {\footnotesize{Rate-0}};

%%%% Prunning
%\draw[vecArrow] (7*\xs,4*\ys) -- (9*\xs,4*\ys);
%\draw[] (8*\xs,4.95*\ys) node[above=0.1]{\footnotesize{Tree}};
%\draw[] (8*\xs,3.45*\ys) node[above=0.1]{\footnotesize{pruning}};
%
%%% Prunned tree
%%\node[text width=2cm] at (15.6*\xs,17.5*\ys) {\small{Stage Indices}};
%
%\draw[dashed] (17*\xs*\Xgain,-0.25*\ys) -- (17*\xs*\Xgain,7*\ys*\Ygain) node[above]{\footnotesize{$s_2$}};
%\draw[dashed] (19*\xs*\Xgain,-0.25*\ys) -- (19*\xs*\Xgain,7*\ys*\Ygain) node[above]{\footnotesize{$s_3$}};
%%\draw[dashed] (21*\xs*\Xgain,-0.25*\ys) -- (21*\xs*\Xgain,14.25*\ys*\Ygain) node[above]{\footnotesize{$s_4$}};
%
%%\draw[] (21*\xs*\Xgain,7.5*\ys) -- (19*\xs*\Xgain,3.5*\ys);
%%\draw[] (21*\xs*\Xgain,7.5*\ys) -- (19*\xs*\Xgain,11.5*\ys);
%%\draw[] plot[mark=*, mark size = \markSize, mark options={fill=gray}] coordinates {(21*\xs*\Xgain,7.5*\ys)};
%
%\draw[] (19*\xs*\Xgain,3.5*\ys) -- (17*\xs*\Xgain,1.5*\ys);
%\draw[] (19*\xs*\Xgain,3.5*\ys) -- (17*\xs*\Xgain,5.5*\ys);
%\draw[] plot[mark=*, mark size = \markSize, mark options={fill=gray}] coordinates {(19*\xs*\Xgain,3.5*\ys)};
%
%%\draw[] plot[mark=triangle*, mark size = \markSize*1.25, mark options={fill=black}] coordinates {(19*\xs*\Xgain,11.5*\ys)};
%
%\draw[] plot[mark=square*, mark size = \markSize, mark options={fill=black}] coordinates {(17*\xs*\Xgain,1.5*\ys)};
%
%\draw[] plot[mark=triangle*, mark size = \markSize*1.25, mark options={fill=black}] coordinates {(17*\xs*\Xgain,4*\ys+1.5*\ys)};
%
%%\draw[] plot[mark=square*, mark size = \markSize*1, mark options={fill=black}] coordinates {(17*\xs*\Xgain,8*\ys+1.5*\ys)};
%
%%\draw[] plot[mark=*, mark size = \markSize*1, mark options={fill=white}] coordinates {(17*\xs*\Xgain,12*\ys+1.5*\ys)};
%
%%\node[text width=1cm] at (15.5*\xs*\Xgain,12*\ys+1.5*\ys) {\footnotesize{Rate-0}};
%%\node[text width=1cm] at (15.8*\xs*\Xgain,8*\ys+1.5*\ys) {\footnotesize{SPC}};
%%\node[text width=1cm] at (17.8*\xs*\Xgain,10*\ys+1.5*\ys) {\footnotesize{Rep}};
%\node[text width=1cm] at (15.8*\xs*\Xgain,4*\ys+1.5*\ys) {\footnotesize{Rep}};
%\node[text width=1cm] at (15.8*\xs*\Xgain,1.5*\ys) {\footnotesize{SPC}};

\end{tikzpicture}

==> PolarFactorGraph.tikz <==
\begin{tikzpicture}[scale=0.8]
	\footnotesize	
	\def\N{16}
	\def\xM{7.5}
	\def\xss{\xM/\N}
	\def\xs{\xss/1}
	\def\ys{0.35}
	\def\gain{1.0}
	\def\markSize{2.125}
	\def\PEmarkSize{3.5}
	
	%% Stage lines
	\draw[dashed] (0*\xs,0*\ys) -- (0*\xs,7.75*\ys*\gain) node[above]{\footnotesize{$s_0$}};
	\draw[dashed] (2*\xs,0*\ys) -- (2*\xs,7.75*\ys*\gain) node[above]{\footnotesize{$s_1$}};
	\draw[dashed] (5*\xs,0*\ys) -- (5*\xs,7.75*\ys*\gain) node[above]{\footnotesize{$s_2$}};
	\draw[dashed] (10*\xs,0*\ys) -- (10*\xs,7.75*\ys*\gain) node[above]{\footnotesize{$s_3$}};
	
	% Node and bit indcies
	\foreach \i in{0,...,7}
	{
		\pgfmathsetmacro\bIndex{int(7-\i)};
		\draw[] (0,\i*\ys) -- (10*\xs,\i*\ys);
		
		\draw[] plot[mark=*, mark size = \markSize, mark options={fill=white}] coordinates {(0*\xs,\i*\ys)};
		
		\ifthenelse{\i = 4}{\draw[] plot[mark=*, mark size = \markSize, mark options={fill=black}] coordinates {(0*\xs,\i*\ys)};}
		
		\ifthenelse{\i = 8}{\draw[] plot[mark=*, mark size = \markSize, mark options={fill=black}] coordinates {(0*\xs,\i*\ys)};}
		
		\ifthenelse{\i < 3}{\draw[] plot[mark=*, mark size = \markSize, mark options={fill=black}] coordinates {(0*\xs,\i*\ys)};}
		
		\draw[] plot[mark=*, mark size = \markSize, mark options={color=gray}] coordinates {(2*\xs,\i*\ys)};
		\draw[] plot[mark=*, mark size = \markSize, mark options={color=gray}] coordinates {(5*\xs,\i*\ys)};
		\draw[] plot[mark=*, mark size = \markSize, mark options={color=gray}] coordinates {(10*\xs,\i*\ys)};
		%	\draw[] plot[mark=*, mark size = \markSize, mark options={color=black}] coordinates {(10*\xs,\i*\ys)};
		
		\node[text width=0.5cm] at (-0.5*\xs,\i*\ys) {\footnotesize{$u_{\bIndex}$}};
		\node[text width=0.5cm] at (11*\xs,\i*\ys) {\footnotesize{$x_{\bIndex}$}};
	}
	
	%% PEs
	% Stage 0
	\draw[] plot[mark=oplus, mark size = \PEmarkSize, mark options={fill=white}] coordinates {(\xs,\ys)} --
	plot[mark=*, mark size = \PEmarkSize, mark options={fill=white}] coordinates {(\xs,0)} node[above=-0.19]{\scriptsize{=}};
	
	\draw[] plot[mark=oplus, mark size = \PEmarkSize, mark options={fill=white}] coordinates {(\xs,3*\ys)} --
	plot[mark=*, mark size = \PEmarkSize, mark options={fill=white}] coordinates {(\xs,2*\ys)} node[above=-0.19]{\scriptsize{=}};
	
	\draw[] plot[mark=oplus, mark size = \PEmarkSize, mark options={fill=white}] coordinates {(\xs,5*\ys)} --
	plot[mark=*, mark size = \PEmarkSize, mark options={fill=white}] coordinates {(\xs,4*\ys)} node[above=-0.19]{\scriptsize{=}};
	
	\draw[] plot[mark=oplus, mark size = \PEmarkSize, mark options={fill=white}] coordinates {(\xs,7*\ys)} --
	plot[mark=*, mark size = \PEmarkSize, mark options={fill=white}] coordinates {(\xs,6*\ys)} node[above=-0.19]{\scriptsize{=}};
	
	
	% Stage 1
	\draw[] plot[mark=oplus, mark size = \PEmarkSize, mark options={fill=white}] coordinates {(3*\xs,3*\ys)} --
	plot[mark=*, mark size = \PEmarkSize, mark options={fill=white}] coordinates {(3*\xs,\ys)} node[above=-0.19]{\scriptsize{=}};
	
	\draw[] plot[mark=oplus, mark size = \PEmarkSize, mark options={fill=white}] coordinates {(3*\xs,7*\ys)} --
	plot[mark=*, mark size = \PEmarkSize, mark options={fill=white}] coordinates {(3*\xs,5*\ys)} node[above=-0.19]{\scriptsize{=}};
	
	\draw[] plot[mark=oplus, mark size = \PEmarkSize, mark options={fill=white}] coordinates {(4*\xs,2*\ys)} --
	plot[mark=*, mark size = \PEmarkSize, mark options={fill=white}] coordinates {(4*\xs,0)} node[above=-0.19]{\scriptsize{=}};
	
	\draw[] plot[mark=oplus, mark size = \PEmarkSize, mark options={fill=white}] coordinates {(4*\xs,6*\ys)} --
	plot[mark=*, mark size = \PEmarkSize, mark options={fill=white}] coordinates {(4*\xs,4*\ys)} node[above=-0.19]{\scriptsize{=}};
	
	% Stage 2
	\draw[] plot[mark=oplus, mark size = \PEmarkSize, mark options={fill=white}] coordinates {(9*\xs,4*\ys)} --
	plot[mark=*, mark size = \PEmarkSize, mark options={fill=white}] coordinates {(9*\xs,0*\ys)} node[above=-0.19]{\scriptsize{=}};
	
	\draw[] plot[mark=oplus, mark size = \PEmarkSize, mark options={fill=white}] coordinates {(8*\xs,5*\ys)} --
	plot[mark=*, mark size = \PEmarkSize, mark options={fill=white}] coordinates {(8*\xs,1*\ys)} node[above=-0.19]{\scriptsize{=}};
	
	\draw[] plot[mark=oplus, mark size = \PEmarkSize, mark options={fill=white}] coordinates {(7*\xs,6*\ys)} --
	plot[mark=*, mark size = \PEmarkSize, mark options={fill=white}] coordinates {(7*\xs,2*\ys)} node[above=-0.19]{\scriptsize{=}};
	
	\draw[] plot[mark=oplus, mark size = \PEmarkSize, mark options={fill=white}] coordinates {(6*\xs,7*\ys)} --
	plot[mark=*, mark size = \PEmarkSize, mark options={fill=white}] coordinates {(6*\xs,3*\ys)} node[above=-0.19]{\scriptsize{=}};
	
	%\draw[rounded corners, dashdotted] (0.5*\xs, -0.5*\ys) rectangle (1.5*\xs, 7.5*\ys) {};
	%\draw[rounded corners, dashdotted] (2.5*\xs, -0.5*\ys) rectangle (4.5*\xs, 7.5*\ys) {};
	%\draw[rounded corners, dashdotted] (5.5*\xs, -0.5*\ys) rectangle (9.5*\xs, 7.5*\ys) {};
	
	%\node[text width=1.25cm, fill=none] at (2.25*\xs, -1*\ys) {\footnotesize{$0$}};
	%\node[text width=1.25cm, fill=none] at (4.75*\xs, -1*\ys) {\tiny{$1$}};
	%\node[text width=1.25cm, fill=none] at (8.5*\xs, -1*\ys) {\tiny{$2$}};
	
\end{tikzpicture}

==> PolarFactorGraphPer1.tikz.tex <==
\begin{tikzpicture}[scale=0.8]
	\footnotesize
	%	\def\N{16}
	%	\def\xM{7.5}
	%	\def\xss{\xM/\N}
	%	\def\xs{\xss/1}
	%	\def\ys{0.35}
	%	\def\gain{1.0}
	%	\def\markSize{2}
	%	\def\PEmarkSize{3.5}
	
	\def\N{16}
	\def\xM{7.5}
	\def\xss{\xM/\N}
	\def\xs{\xss/1.25}
	\def\ys{0.35}
	\def\gain{1.0}
	\def\markSize{2}
	\def\PEmarkSize{3.5}
	
	%% Stage lines
	%	\draw[dashed] (0*\xs,0*\ys) -- (0*\xs,7.75*\ys*\gain) node[above]{\footnotesize{$s_0$}};
	%	\draw[dashed] (2*\xs,0*\ys) -- (2*\xs,7.75*\ys*\gain) node[above]{\footnotesize{$s_1$}};
	%	\draw[dashed] (5*\xs,0*\ys) -- (5*\xs,7.75*\ys*\gain) node[above]{\footnotesize{$s_2$}};
	%	\draw[dashed] (10*\xs,0*\ys) -- (10*\xs,7.75*\ys*\gain) node[above]{\footnotesize{$s_3$}};
	
	% Node and bit indcies
	\foreach \i in{0,...,7}
	{
		\pgfmathsetmacro\bIndex{int(7-\i)};
		\draw[] (0,\i*\ys) -- (10*\xs,\i*\ys);
		
		\draw[] plot[mark=*, mark size = \markSize, mark options={fill=white}] coordinates {(0*\xs,\i*\ys)};
		
		\ifthenelse{\i = 4}{\draw[] plot[mark=*, mark size = \markSize, mark options={fill=black}] coordinates {(0*\xs,\i*\ys)};}
		
		\ifthenelse{\i = 8}{\draw[] plot[mark=*, mark size = \markSize, mark options={fill=black}] coordinates {(0*\xs,\i*\ys)};}
		
		\ifthenelse{\i < 3}{\draw[] plot[mark=*, mark size = \markSize, mark options={fill=black}] coordinates {(0*\xs,\i*\ys)};}
		
		\draw[] plot[mark=*, mark size = \markSize, mark options={color=gray}] coordinates {(2*\xs,\i*\ys)};
		\draw[] plot[mark=*, mark size = \markSize, mark options={color=gray}] coordinates {(5*\xs,\i*\ys)};
		\draw[] plot[mark=*, mark size = \markSize, mark options={color=gray}] coordinates {(10*\xs,\i*\ys)};
		%	\draw[] plot[mark=*, mark size = \markSize, mark options={color=black}] coordinates {(10*\xs,\i*\ys)};
		
		%		\node[text width=0.5cm] at (-0.5*\xs,\i*\ys) {\footnotesize{$u_{\bIndex}$}};
		%		\node[text width=0.5cm] at (11.25*\xs,\i*\ys) {\footnotesize{$x_{\bIndex}$}};
	}
	
	\node[text width=0.5cm] at (-0.5*\xs,0*\ys) {\footnotesize{$u_{7}$}};
	\node[text width=0.5cm] at (-0.5*\xs,1*\ys) {\footnotesize{$u_{5}$}};
	\node[text width=0.5cm] at (-0.5*\xs,2*\ys) {\footnotesize{$u_{6}$}};
	\node[text width=0.5cm] at (-0.5*\xs,3*\ys) {\footnotesize{$u_{4}$}};
	\node[text width=0.5cm] at (-0.5*\xs,4*\ys) {\footnotesize{$u_{3}$}};
	\node[text width=0.5cm] at (-0.5*\xs,5*\ys) {\footnotesize{$u_{1}$}};
	\node[text width=0.5cm] at (-0.5*\xs,6*\ys) {\footnotesize{$u_{2}$}};
	\node[text width=0.5cm] at (-0.5*\xs,7*\ys) {\footnotesize{$u_{0}$}};
	
	\node[text width=0.5cm] at (11.25*\xs,0*\ys) {\footnotesize{$x_{7}$}};
	\node[text width=0.5cm] at (11.25*\xs,1*\ys) {\footnotesize{$x_{5}$}};
	\node[text width=0.5cm] at (11.25*\xs,2*\ys) {\footnotesize{$x_{6}$}};
	\node[text width=0.5cm] at (11.25*\xs,3*\ys) {\footnotesize{$x_{4}$}};
	\node[text width=0.5cm] at (11.25*\xs,4*\ys) {\footnotesize{$x_{3}$}};
	\node[text width=0.5cm] at (11.25*\xs,5*\ys) {\footnotesize{$x_{1}$}};
	\node[text width=0.5cm] at (11.25*\xs,6*\ys) {\footnotesize{$x_{2}$}};
	\node[text width=0.5cm] at (11.25*\xs,7*\ys) {\footnotesize{$x_{0}$}};
	
	%% PEs
	% Stage 0
	\draw[] plot[mark=oplus, mark size = \PEmarkSize, mark options={fill=white}] coordinates {(\xs,\ys)} --
	plot[mark=*, mark size = \PEmarkSize, mark options={fill=white}] coordinates {(\xs,0)} node[above=-0.19]{\scriptsize{=}};
	
	\draw[] plot[mark=oplus, mark size = \PEmarkSize, mark options={fill=white}] coordinates {(\xs,3*\ys)} --
	plot[mark=*, mark size = \PEmarkSize, mark options={fill=white}] coordinates {(\xs,2*\ys)} node[above=-0.19]{\scriptsize{=}};
	
	\draw[] plot[mark=oplus, mark size = \PEmarkSize, mark options={fill=white}] coordinates {(\xs,5*\ys)} --
	plot[mark=*, mark size = \PEmarkSize, mark options={fill=white}] coordinates {(\xs,4*\ys)} node[above=-0.19]{\scriptsize{=}};
	
	\draw[] plot[mark=oplus, mark size = \PEmarkSize, mark options={fill=white}] coordinates {(\xs,7*\ys)} --
	plot[mark=*, mark size = \PEmarkSize, mark options={fill=white}] coordinates {(\xs,6*\ys)} node[above=-0.19]{\scriptsize{=}};
	
	
	% Stage 1
	\draw[] plot[mark=oplus, mark size = \PEmarkSize, mark options={fill=white}] coordinates {(3*\xs,3*\ys)} --
	plot[mark=*, mark size = \PEmarkSize, mark options={fill=white}] coordinates {(3*\xs,\ys)} node[above=-0.19]{\scriptsize{=}};
	
	\draw[] plot[mark=oplus, mark size = \PEmarkSize, mark options={fill=white}] coordinates {(3*\xs,7*\ys)} --
	plot[mark=*, mark size = \PEmarkSize, mark options={fill=white}] coordinates {(3*\xs,5*\ys)} node[above=-0.19]{\scriptsize{=}};
	
	\draw[] plot[mark=oplus, mark size = \PEmarkSize, mark options={fill=white}] coordinates {(4*\xs,2*\ys)} --
	plot[mark=*, mark size = \PEmarkSize, mark options={fill=white}] coordinates {(4*\xs,0)} node[above=-0.19]{\scriptsize{=}};
	
	\draw[] plot[mark=oplus, mark size = \PEmarkSize, mark options={fill=white}] coordinates {(4*\xs,6*\ys)} --
	plot[mark=*, mark size = \PEmarkSize, mark options={fill=white}] coordinates {(4*\xs,4*\ys)} node[above=-0.19]{\scriptsize{=}};
	
	% Stage 2
	\draw[] plot[mark=oplus, mark size = \PEmarkSize, mark options={fill=white}] coordinates {(9*\xs,4*\ys)} --
	plot[mark=*, mark size = \PEmarkSize, mark options={fill=white}] coordinates {(9*\xs,0*\ys)} node[above=-0.19]{\scriptsize{=}};
	
	\draw[] plot[mark=oplus, mark size = \PEmarkSize, mark options={fill=white}] coordinates {(8*\xs,5*\ys)} --
	plot[mark=*, mark size = \PEmarkSize, mark options={fill=white}] coordinates {(8*\xs,1*\ys)} node[above=-0.19]{\scriptsize{=}};
	
	\draw[] plot[mark=oplus, mark size = \PEmarkSize, mark options={fill=white}] coordinates {(7*\xs,6*\ys)} --
	plot[mark=*, mark size = \PEmarkSize, mark options={fill=white}] coordinates {(7*\xs,2*\ys)} node[above=-0.19]{\scriptsize{=}};
	
	\draw[] plot[mark=oplus, mark size = \PEmarkSize, mark options={fill=white}] coordinates {(6*\xs,7*\ys)} --
	plot[mark=*, mark size = \PEmarkSize, mark options={fill=white}] coordinates {(6*\xs,3*\ys)} node[above=-0.19]{\scriptsize{=}};
	
	\draw[rounded corners, dashdotted] (0.5*\xs, -0.5*\ys) rectangle (1.5*\xs, 7.5*\ys) {};
	\draw[rounded corners, dashdotted] (2.5*\xs, -0.5*\ys) rectangle (4.5*\xs, 7.5*\ys) {};
	\draw[rounded corners, dashdotted] (5.5*\xs, -0.5*\ys) rectangle (9.5*\xs, 7.5*\ys) {};
	
	\node[text width=1.25cm, fill=none] at (2.9*\xs, -1.25*\ys) {\footnotesize{$0$}};
	\node[text width=1.25cm, fill=none] at (5.4*\xs, -1.25*\ys) {\footnotesize{$1$}};
	\node[text width=1.25cm, fill=none] at (9.25*\xs, -1.25*\ys) {\footnotesize{$2$}};
	
	\node[text width=3cm, fill=none] at (5.5*\xs, 8.5*\ys) {\footnotesize{Codeword Permutation}};
	
\end{tikzpicture}

==> PolarFactorGraphPer2.tikz.tex <==
\begin{tikzpicture}[scale=0.8]
	\footnotesize	
	%	\def\N{16}
	%	\def\xM{7.5}
	%	\def\xss{\xM/\N}
	%	\def\xs{\xss/1}
	%	\def\ys{0.35}
	%	\def\gain{1.0}
	%	\def\markSize{2}
	%	\def\PEmarkSize{3.5}
	
	\def\N{16}
	\def\xM{7.5}
	\def\xss{\xM/\N}
	\def\xs{\xss/1.25}
	\def\ys{0.35}
	\def\gain{1.0}
	\def\markSize{2}
	\def\PEmarkSize{3.5}
	
	%% Stage lines
	%	\draw[dashed] (0*\xs,0*\ys) -- (0*\xs,7.75*\ys*\gain) node[above]{\footnotesize{$s_0$}};
	%	\draw[dashed] (2*\xs,0*\ys) -- (2*\xs,7.75*\ys*\gain) node[above]{\footnotesize{$s_1$}};
	%	\draw[dashed] (5*\xs,0*\ys) -- (5*\xs,7.75*\ys*\gain) node[above]{\footnotesize{$s_2$}};
	%	\draw[dashed] (10*\xs,0*\ys) -- (10*\xs,7.75*\ys*\gain) node[above]{\footnotesize{$s_3$}};
	
	% Node and bit indcies
	\foreach \i in{0,...,7}
	{
		\pgfmathsetmacro\bIndex{int(7-\i)};
		\draw[] (0,\i*\ys) -- (10*\xs,\i*\ys);
		
		\draw[] plot[mark=*, mark size = \markSize, mark options={fill=white}] coordinates {(0*\xs,\i*\ys)};
		
		\ifthenelse{\i = 4}{\draw[] plot[mark=*, mark size = \markSize, mark options={fill=black}] coordinates {(0*\xs,\i*\ys)};}
		
		\ifthenelse{\i = 8}{\draw[] plot[mark=*, mark size = \markSize, mark options={fill=black}] coordinates {(0*\xs,\i*\ys)};}
		
		\ifthenelse{\i < 3}{\draw[] plot[mark=*, mark size = \markSize, mark options={fill=black}] coordinates {(0*\xs,\i*\ys)};}
		
		\draw[] plot[mark=*, mark size = \markSize, mark options={color=gray}] coordinates {(2*\xs,\i*\ys)};
		\draw[] plot[mark=*, mark size = \markSize, mark options={color=gray}] coordinates {(5*\xs,\i*\ys)};
		\draw[] plot[mark=*, mark size = \markSize, mark options={color=gray}] coordinates {(10*\xs,\i*\ys)};
		%	\draw[] plot[mark=*, mark size = \markSize, mark options={color=black}] coordinates {(10*\xs,\i*\ys)};
		
		%		\node[text width=0.5cm] at (-0.5*\xs,\i*\ys) {\footnotesize{$u_{\bIndex}$}};
		%		\node[text width=0.5cm] at (11.25*\xs,\i*\ys) {\footnotesize{$x_{\bIndex}$}};
	}
	
	\node[text width=0.5cm] at (-0.5*\xs,0*\ys) {\footnotesize{$u_{7}$}};
	\node[text width=0.5cm] at (-0.5*\xs,1*\ys) {\footnotesize{$u_{6}$}};
	\node[text width=0.5cm] at (-0.5*\xs,2*\ys) {\footnotesize{$u_{3}$}};
	\node[text width=0.5cm] at (-0.5*\xs,3*\ys) {\footnotesize{$u_{2}$}};
	\node[text width=0.5cm] at (-0.5*\xs,4*\ys) {\footnotesize{$u_{5}$}};
	\node[text width=0.5cm] at (-0.5*\xs,5*\ys) {\footnotesize{$u_{4}$}};
	\node[text width=0.5cm] at (-0.5*\xs,6*\ys) {\footnotesize{$u_{1}$}};
	\node[text width=0.5cm] at (-0.5*\xs,7*\ys) {\footnotesize{$u_{0}$}};
	
	\node[text width=0.5cm] at (11.25*\xs,0*\ys) {\footnotesize{$x_{7}$}};
	\node[text width=0.5cm] at (11.25*\xs,1*\ys) {\footnotesize{$x_{6}$}};
	\node[text width=0.5cm] at (11.25*\xs,2*\ys) {\footnotesize{$x_{3}$}};
	\node[text width=0.5cm] at (11.25*\xs,3*\ys) {\footnotesize{$x_{2}$}};
	\node[text width=0.5cm] at (11.25*\xs,4*\ys) {\footnotesize{$x_{5}$}};
	\node[text width=0.5cm] at (11.25*\xs,5*\ys) {\footnotesize{$x_{4}$}};
	\node[text width=0.5cm] at (11.25*\xs,6*\ys) {\footnotesize{$x_{1}$}};
	\node[text width=0.5cm] at (11.25*\xs,7*\ys) {\footnotesize{$x_{0}$}};
	
	%% PEs
	% Stage 0
	\draw[] plot[mark=oplus, mark size = \PEmarkSize, mark options={fill=white}] coordinates {(\xs,\ys)} --
	plot[mark=*, mark size = \PEmarkSize, mark options={fill=white}] coordinates {(\xs,0)} node[above=-0.19]{\scriptsize{=}};
	
	\draw[] plot[mark=oplus, mark size = \PEmarkSize, mark options={fill=white}] coordinates {(\xs,3*\ys)} --
	plot[mark=*, mark size = \PEmarkSize, mark options={fill=white}] coordinates {(\xs,2*\ys)} node[above=-0.19]{\scriptsize{=}};
	
	\draw[] plot[mark=oplus, mark size = \PEmarkSize, mark options={fill=white}] coordinates {(\xs,5*\ys)} --
	plot[mark=*, mark size = \PEmarkSize, mark options={fill=white}] coordinates {(\xs,4*\ys)} node[above=-0.19]{\scriptsize{=}};
	
	\draw[] plot[mark=oplus, mark size = \PEmarkSize, mark options={fill=white}] coordinates {(\xs,7*\ys)} --
	plot[mark=*, mark size = \PEmarkSize, mark options={fill=white}] coordinates {(\xs,6*\ys)} node[above=-0.19]{\scriptsize{=}};
	
	
	% Stage 1
	\draw[] plot[mark=oplus, mark size = \PEmarkSize, mark options={fill=white}] coordinates {(3*\xs,3*\ys)} --
	plot[mark=*, mark size = \PEmarkSize, mark options={fill=white}] coordinates {(3*\xs,\ys)} node[above=-0.19]{\scriptsize{=}};
	
	\draw[] plot[mark=oplus, mark size = \PEmarkSize, mark options={fill=white}] coordinates {(3*\xs,7*\ys)} --
	plot[mark=*, mark size = \PEmarkSize, mark options={fill=white}] coordinates {(3*\xs,5*\ys)} node[above=-0.19]{\scriptsize{=}};
	
	\draw[] plot[mark=oplus, mark size = \PEmarkSize, mark options={fill=white}] coordinates {(4*\xs,2*\ys)} --
	plot[mark=*, mark size = \PEmarkSize, mark options={fill=white}] coordinates {(4*\xs,0)} node[above=-0.19]{\scriptsize{=}};
	
	\draw[] plot[mark=oplus, mark size = \PEmarkSize, mark options={fill=white}] coordinates {(4*\xs,6*\ys)} --
	plot[mark=*, mark size = \PEmarkSize, mark options={fill=white}] coordinates {(4*\xs,4*\ys)} node[above=-0.19]{\scriptsize{=}};
	
	% Stage 2
	\draw[] plot[mark=oplus, mark size = \PEmarkSize, mark options={fill=white}] coordinates {(9*\xs,4*\ys)} --
	plot[mark=*, mark size = \PEmarkSize, mark options={fill=white}] coordinates {(9*\xs,0*\ys)} node[above=-0.19]{\scriptsize{=}};
	
	\draw[] plot[mark=oplus, mark size = \PEmarkSize, mark options={fill=white}] coordinates {(8*\xs,5*\ys)} --
	plot[mark=*, mark size = \PEmarkSize, mark options={fill=white}] coordinates {(8*\xs,1*\ys)} node[above=-0.19]{\scriptsize{=}};
	
	\draw[] plot[mark=oplus, mark size = \PEmarkSize, mark options={fill=white}] coordinates {(7*\xs,6*\ys)} --
	plot[mark=*, mark size = \PEmarkSize, mark options={fill=white}] coordinates {(7*\xs,2*\ys)} node[above=-0.19]{\scriptsize{=}};
	
	\draw[] plot[mark=oplus, mark size = \PEmarkSize, mark options={fill=white}] coordinates {(6*\xs,7*\ys)} --
	plot[mark=*, mark size = \PEmarkSize, mark options={fill=white}] coordinates {(6*\xs,3*\ys)} node[above=-0.19]{\scriptsize{=}};
	
	\draw[rounded corners, dashdotted] (0.5*\xs, -0.5*\ys) rectangle (1.5*\xs, 7.5*\ys) {};
	\draw[rounded corners, dashdotted] (2.5*\xs, -0.5*\ys) rectangle (4.5*\xs, 7.5*\ys) {};
	\draw[rounded corners, dashdotted] (5.5*\xs, -0.5*\ys) rectangle (9.5*\xs, 7.5*\ys) {};
	
	\node[text width=1.25cm, fill=none] at (2.9*\xs, -1.25*\ys) {\footnotesize{$0$}};
	\node[text width=1.25cm, fill=none] at (5.4*\xs, -1.25*\ys) {\footnotesize{$1$}};
	\node[text width=1.25cm, fill=none] at (9.25*\xs, -1.25*\ys) {\footnotesize{$2$}};
	
	\node[text width=3cm, fill=none] at (5.5*\xs, 8.5*\ys) {\footnotesize{Codeword Permutation}};
	
\end{tikzpicture}

==> PolarFactorGraph_p1.tikz.tex <==
\begin{tikzpicture}[scale=0.8]	
	% for double arrows a la chef
	% adapt line thickness and line width, if needed
	\footnotesize
	\tikzstyle{vecArrow} = [thick, decoration={markings,mark=at position
		1 with {\arrow[semithick]{open triangle 60}}},
	double distance=1.4pt, shorten >= 5.5pt,
	preaction = {decorate},
	postaction = {draw,line width=1.4pt, white,shorten >= 4.5pt}]
	\tikzstyle{innerWhite} = [semithick, white,line width=1.4pt, shorten >= 4.5pt]
	
	\def\N{16}
	\def\xM{7.5}
	\def\xss{\xM/\N}
	\def\xs{\xss/1.25}
	\def\ys{0.35}
	\def\gain{1.0}
	\def\markSize{2}
	\def\PEmarkSize{3.5}
	
	%% Stage lines
	%	\draw[dashed] (0*\xs,0*\ys) -- (0*\xs,7.75*\ys*\gain) node[above]{\footnotesize{$s_0$}};
	%	\draw[dashed] (2*\xs,0*\ys) -- (2*\xs,7.75*\ys*\gain) node[above]{\footnotesize{$s_1$}};
	%	\draw[dashed] (7*\xs,0*\ys) -- (7*\xs,7.75*\ys*\gain) node[above]{\footnotesize{$s_2$}};
	%	\draw[dashed] (10*\xs,0*\ys) -- (10*\xs,7.75*\ys*\gain) node[above]{\footnotesize{$s_3$}};
	
	% Node and bit indcies
	\foreach \i in{0,...,7}
	{
		\pgfmathsetmacro\bIndex{int(7-\i)};
		\draw[] (0,\i*\ys) -- (10*\xs,\i*\ys);
		
		\draw[] plot[mark=*, mark size = \markSize, mark options={fill=white}] coordinates {(0*\xs,\i*\ys)};
		
		\ifthenelse{\i = 4}{\draw[] plot[mark=*, mark size = \markSize, mark options={fill=black}] coordinates {(0*\xs,\i*\ys)};}
		
		\ifthenelse{\i = 8}{\draw[] plot[mark=*, mark size = \markSize, mark options={fill=black}] coordinates {(0*\xs,\i*\ys)};}
		
		\ifthenelse{\i < 3}{\draw[] plot[mark=*, mark size = \markSize, mark options={fill=black}] coordinates {(0*\xs,\i*\ys)};}
		
		\draw[] plot[mark=*, mark size = \markSize, mark options={color=gray}] coordinates {(2*\xs,\i*\ys)};
		\draw[] plot[mark=*, mark size = \markSize, mark options={color=gray}] coordinates {(7*\xs,\i*\ys)};
		\draw[] plot[mark=*, mark size = \markSize, mark options={color=gray}] coordinates {(10*\xs,\i*\ys)};
		%	\draw[] plot[mark=*, mark size = \markSize, mark options={color=black}] coordinates {(10*\xs,\i*\ys)};
		
		\node[text width=0.5cm] at (-0.5*\xs,\i*\ys) {\footnotesize{$u_{\bIndex}$}};
		\node[text width=0.5cm] at (11.25*\xs,\i*\ys) {\footnotesize{$x_{\bIndex}$}};
	}
	
	%% PEs
	% Stage 0
	\draw[] plot[mark=oplus, mark size = \PEmarkSize, mark options={fill=white}] coordinates {(\xs,\ys)} --
	plot[mark=*, mark size = \PEmarkSize, mark options={fill=white}] coordinates {(\xs,0)} node[above=-0.19]{\scriptsize{=}};
	
	\draw[] plot[mark=oplus, mark size = \PEmarkSize, mark options={fill=white}] coordinates {(\xs,3*\ys)} --
	plot[mark=*, mark size = \PEmarkSize, mark options={fill=white}] coordinates {(\xs,2*\ys)} node[above=-0.19]{\scriptsize{=}};
	
	\draw[] plot[mark=oplus, mark size = \PEmarkSize, mark options={fill=white}] coordinates {(\xs,5*\ys)} --
	plot[mark=*, mark size = \PEmarkSize, mark options={fill=white}] coordinates {(\xs,4*\ys)} node[above=-0.19]{\scriptsize{=}};
	
	\draw[] plot[mark=oplus, mark size = \PEmarkSize, mark options={fill=white}] coordinates {(\xs,7*\ys)} --
	plot[mark=*, mark size = \PEmarkSize, mark options={fill=white}] coordinates {(\xs,6*\ys)} node[above=-0.19]{\scriptsize{=}};
	
	
	%	 Stage 1
	\draw[] plot[mark=oplus, mark size = \PEmarkSize, mark options={fill=white}] coordinates {(6*\xs,4*\ys)} --
	plot[mark=*, mark size = \PEmarkSize, mark options={fill=white}] coordinates {(6*\xs,0*\ys)} node[above=-0.19]{\scriptsize{=}};
	
	\draw[] plot[mark=oplus, mark size = \PEmarkSize, mark options={fill=white}] coordinates {(5*\xs,5*\ys)} --
	plot[mark=*, mark size = \PEmarkSize, mark options={fill=white}] coordinates {(5*\xs,1*\ys)} node[above=-0.19]{\scriptsize{=}};
	
	\draw[] plot[mark=oplus, mark size = \PEmarkSize, mark options={fill=white}] coordinates {(4*\xs,6*\ys)} --
	plot[mark=*, mark size = \PEmarkSize, mark options={fill=white}] coordinates {(4*\xs,2*\ys)} node[above=-0.19]{\scriptsize{=}};
	
	\draw[] plot[mark=oplus, mark size = \PEmarkSize, mark options={fill=white}] coordinates {(3*\xs,7*\ys)} --
	plot[mark=*, mark size = \PEmarkSize, mark options={fill=white}] coordinates {(3*\xs,3*\ys)} node[above=-0.19]{\scriptsize{=}};
	
	% Stage 2
	
	\draw[] plot[mark=oplus, mark size = \PEmarkSize, mark options={fill=white}] coordinates {(8*\xs,3*\ys)} --
	plot[mark=*, mark size = \PEmarkSize, mark options={fill=white}] coordinates {(8*\xs,\ys)} node[above=-0.19]{\scriptsize{=}};
	
	\draw[] plot[mark=oplus, mark size = \PEmarkSize, mark options={fill=white}] coordinates {(8*\xs,7*\ys)} --
	plot[mark=*, mark size = \PEmarkSize, mark options={fill=white}] coordinates {(8*\xs,5*\ys)} node[above=-0.19]{\scriptsize{=}};
	
	\draw[] plot[mark=oplus, mark size = \PEmarkSize, mark options={fill=white}] coordinates {(9*\xs,2*\ys)} --
	plot[mark=*, mark size = \PEmarkSize, mark options={fill=white}] coordinates {(9*\xs,0)} node[above=-0.19]{\scriptsize{=}};
	
	\draw[] plot[mark=oplus, mark size = \PEmarkSize, mark options={fill=white}] coordinates {(9*\xs,6*\ys)} --
	plot[mark=*, mark size = \PEmarkSize, mark options={fill=white}] coordinates {(9*\xs,4*\ys)} node[above=-0.19]{\scriptsize{=}};
	
	\draw[rounded corners, dashdotted] (0.5*\xs, -0.5*\ys) rectangle (1.5*\xs, 7.5*\ys) {};
	\draw[rounded corners, dashdotted] (2.5*\xs, -0.5*\ys) rectangle (6.5*\xs, 7.5*\ys) {};	
	\draw[rounded corners, dashdotted] (7.5*\xs, -0.5*\ys) rectangle (9.5*\xs, 7.5*\ys) {};
	
	\node[text width=1cm, fill=none] at (2.5*\xs, -1.25*\ys) {\footnotesize{$0$}};
	\node[text width=1cm, fill=none] at (6*\xs, -1.25*\ys) {\footnotesize{$2$}};
	\node[text width=1cm, fill=none] at (10*\xs, -1.25*\ys) {\footnotesize{$1$}};
	
	\node[text width=4cm, fill=none] at (7*\xs, 8.5*\ys) {\footnotesize{Factor-graph Permutation}};
	
	\draw[vecArrow] (5*\xs,-2*\ys) -- (5*\xs,-4*\ys);
	
\end{tikzpicture}

==> PolarFactorGraph_p2.tikz.tex <==
\begin{tikzpicture}[scale=0.8]
	\footnotesize
	\tikzstyle{vecArrow} = [thick, decoration={markings,mark=at position
		1 with {\arrow[semithick]{open triangle 60}}},
	double distance=1.4pt, shorten >= 5.5pt,
	preaction = {decorate},
	postaction = {draw,line width=1.4pt, white,shorten >= 4.5pt}]
	\tikzstyle{innerWhite} = [semithick, white,line width=1.4pt, shorten >= 4.5pt]
	
	\def\N{16}
	\def\xM{7.5}
	\def\xss{\xM/\N}
	\def\xs{\xss/1.25}
	\def\ys{0.35}
	\def\gain{1.0}
	\def\markSize{2}
	\def\PEmarkSize{3.5}
	
	%% Stage lines
	%	\draw[dashed] (0*\xs,0*\ys) -- (0*\xs,7.75*\ys*\gain) node[above]{\footnotesize{$s_0$}};
	%	\draw[dashed] (3*\xs,0*\ys) -- (3*\xs,7.75*\ys*\gain) node[above]{\footnotesize{$s_1$}};
	%	\draw[dashed] (5*\xs,0*\ys) -- (5*\xs,7.75*\ys*\gain) node[above]{\footnotesize{$s_2$}};
	%	\draw[dashed] (10*\xs,0*\ys) -- (10*\xs,7.75*\ys*\gain) node[above]{\footnotesize{$s_3$}};
	
	% Node and bit indcies
	\foreach \i in{0,...,7}
	{
		\pgfmathsetmacro\bIndex{int(7-\i)};
		\draw[] (0,\i*\ys) -- (10*\xs,\i*\ys);
		
		\draw[] plot[mark=*, mark size = \markSize, mark options={fill=white}] coordinates {(0*\xs,\i*\ys)};
		
		\ifthenelse{\i = 4}{\draw[] plot[mark=*, mark size = \markSize, mark options={fill=black}] coordinates {(0*\xs,\i*\ys)};}
		
		\ifthenelse{\i = 8}{\draw[] plot[mark=*, mark size = \markSize, mark options={fill=black}] coordinates {(0*\xs,\i*\ys)};}
		
		\ifthenelse{\i < 3}{\draw[] plot[mark=*, mark size = \markSize, mark options={fill=black}] coordinates {(0*\xs,\i*\ys)};}
		
		\draw[] plot[mark=*, mark size = \markSize, mark options={color=gray}] coordinates {(3*\xs,\i*\ys)};
		\draw[] plot[mark=*, mark size = \markSize, mark options={color=gray}] coordinates {(5*\xs,\i*\ys)};
		
		\draw[] plot[mark=*, mark size = \markSize, mark options={color=gray}] coordinates {(10*\xs,\i*\ys)};
		%	\draw[] plot[mark=*, mark size = \markSize, mark options={color=black}] coordinates {(10*\xs,\i*\ys)};
		
		\node[text width=0.5cm] at (-0.5*\xs,\i*\ys) {\footnotesize{$u_{\bIndex}$}};
		\node[text width=0.5cm] at (11.25*\xs,\i*\ys) {\footnotesize{$x_{\bIndex}$}};
	}
	
	%% PEs
	% Stage 0
	\draw[] plot[mark=oplus, mark size = \PEmarkSize, mark options={fill=white}] coordinates {(4*\xs,\ys)} --
	plot[mark=*, mark size = \PEmarkSize, mark options={fill=white}] coordinates {(4*\xs,0)} node[above=-0.19]{\scriptsize{=}};
	
	\draw[] plot[mark=oplus, mark size = \PEmarkSize, mark options={fill=white}] coordinates {(4*\xs,3*\ys)} --
	plot[mark=*, mark size = \PEmarkSize, mark options={fill=white}] coordinates {(4*\xs,2*\ys)} node[above=-0.19]{\scriptsize{=}};
	
	\draw[] plot[mark=oplus, mark size = \PEmarkSize, mark options={fill=white}] coordinates {(4*\xs,5*\ys)} --
	plot[mark=*, mark size = \PEmarkSize, mark options={fill=white}] coordinates {(4*\xs,4*\ys)} node[above=-0.19]{\scriptsize{=}};
	
	\draw[] plot[mark=oplus, mark size = \PEmarkSize, mark options={fill=white}] coordinates {(4*\xs,7*\ys)} --
	plot[mark=*, mark size = \PEmarkSize, mark options={fill=white}] coordinates {(4*\xs,6*\ys)} node[above=-0.19]{\scriptsize{=}};
	
	
	% Stage 1
	\draw[] plot[mark=oplus, mark size = \PEmarkSize, mark options={fill=white}] coordinates {(1*\xs,3*\ys)} --
	plot[mark=*, mark size = \PEmarkSize, mark options={fill=white}] coordinates {(1*\xs,\ys)} node[above=-0.19]{\scriptsize{=}};
	
	\draw[] plot[mark=oplus, mark size = \PEmarkSize, mark options={fill=white}] coordinates {(1*\xs,7*\ys)} --
	plot[mark=*, mark size = \PEmarkSize, mark options={fill=white}] coordinates {(1*\xs,5*\ys)} node[above=-0.19]{\scriptsize{=}};
	
	\draw[] plot[mark=oplus, mark size = \PEmarkSize, mark options={fill=white}] coordinates {(2*\xs,2*\ys)} --
	plot[mark=*, mark size = \PEmarkSize, mark options={fill=white}] coordinates {(2*\xs,0)} node[above=-0.19]{\scriptsize{=}};
	
	\draw[] plot[mark=oplus, mark size = \PEmarkSize, mark options={fill=white}] coordinates {(2*\xs,6*\ys)} --
	plot[mark=*, mark size = \PEmarkSize, mark options={fill=white}] coordinates {(2*\xs,4*\ys)} node[above=-0.19]{\scriptsize{=}};
	
	% Stage 2
	\draw[] plot[mark=oplus, mark size = \PEmarkSize, mark options={fill=white}] coordinates {(9*\xs,4*\ys)} --
	plot[mark=*, mark size = \PEmarkSize, mark options={fill=white}] coordinates {(9*\xs,0*\ys)} node[above=-0.19]{\scriptsize{=}};
	
	\draw[] plot[mark=oplus, mark size = \PEmarkSize, mark options={fill=white}] coordinates {(8*\xs,5*\ys)} --
	plot[mark=*, mark size = \PEmarkSize, mark options={fill=white}] coordinates {(8*\xs,1*\ys)} node[above=-0.19]{\scriptsize{=}};
	
	\draw[] plot[mark=oplus, mark size = \PEmarkSize, mark options={fill=white}] coordinates {(7*\xs,6*\ys)} --
	plot[mark=*, mark size = \PEmarkSize, mark options={fill=white}] coordinates {(7*\xs,2*\ys)} node[above=-0.19]{\scriptsize{=}};
	
	\draw[] plot[mark=oplus, mark size = \PEmarkSize, mark options={fill=white}] coordinates {(6*\xs,7*\ys)} --
	plot[mark=*, mark size = \PEmarkSize, mark options={fill=white}] coordinates {(6*\xs,3*\ys)} node[above=-0.19]{\scriptsize{=}};
	
	\draw[rounded corners, dashdotted] (0.5*\xs, -0.5*\ys) rectangle (2.5*\xs, 7.5*\ys) {};
	\draw[rounded corners, dashdotted] (3.5*\xs, -0.5*\ys) rectangle (4.5*\xs, 7.5*\ys) {};	
	\draw[rounded corners, dashdotted] (5.5*\xs, -0.5*\ys) rectangle (9.5*\xs, 7.5*\ys) {};
	
	\node[text width=1cm, fill=none] at (3*\xs, -1.25*\ys) {\footnotesize{$1$}};
	\node[text width=1cm, fill=none] at (5.5*\xs, -1.25*\ys) {\footnotesize{$0$}};
	\node[text width=1cm, fill=none] at (9*\xs, -1.25*\ys) {\footnotesize{$2$}};
	
	\node[text width=4cm, fill=none] at (7*\xs, 8.5*\ys) {\footnotesize{Factor-graph Permutation}};
	
	\draw[vecArrow] (5*\xs,-2*\ys) -- (5*\xs,-4*\ys);
	
\end{tikzpicture}

==> RLD.tikz.tex <==

\usetikzlibrary{arrows, decorations}

% for double arrows a la chef
% adapt line thickness and line width, if needed
\tikzstyle{vecArrow} = [thick, decoration={markings,mark=at position
	1 with {\arrow[semithick]{open triangle 60}}},
double distance=1.4pt, shorten >= 5.5pt,
preaction = {decorate},
postaction = {draw,line width=1.4pt, white,shorten >= 4.5pt}]
\tikzstyle{innerWhite} = [semithick, white,line width=1.4pt, shorten >= 4.5pt]

\begin{tikzpicture}[scale=1.0]
\footnotesize
\def\N{16}
\def\xM{7.5}
\def\xss{\xM/\N}
\def\xs{\xss/1}
\def\ys{0.4}
\def\Ygain{1.075}
\def\Xgain{0.8}
\def\markSize{2.5}
\def\PEmarkSize{3.8}

%\draw[dashed, color=gray] (15*\xs*\Xgain,-2*\ys) -- (15*\xs*\Xgain,7*\ys*\Ygain) node[above]{\footnotesize{$s_1$}};
%\draw[dashed, color=gray] (17*\xs*\Xgain,-2*\ys) -- (17*\xs*\Xgain,7*\ys*\Ygain) node[above]{\footnotesize{$s_2$}};
%\draw[dashed, color=gray] (19*\xs*\Xgain,-2*\ys) -- (19*\xs*\Xgain,7*\ys*\Ygain) node[above]{\footnotesize{$s_3$}};

\draw[] (19*\xs*\Xgain,3.5*\ys) -- (17*\xs*\Xgain,1.5*\ys);
\draw[] (19*\xs*\Xgain,3.5*\ys) -- (17*\xs*\Xgain,5.5*\ys);
\draw[] plot[mark=*, mark size = \markSize, mark options={fill=gray}] coordinates {(19*\xs*\Xgain,3.5*\ys)};

\draw[] plot[mark=square*, mark size = \markSize, mark options={fill=black}] coordinates {(17*\xs*\Xgain,1.5*\ys)};

\draw[] plot[mark=triangle*, mark size = \markSize*1.25, mark options={fill=black}] coordinates {(17*\xs*\Xgain,4*\ys+1.5*\ys)};

\draw[] (15*\xs*\Xgain,3*\ys) -- (17*\xs*\Xgain,1.5*\ys);
\draw[] plot[mark=triangle*, mark size = 1.25*\markSize, mark options={fill=white}] coordinates {(15*\xs*\Xgain,3*\ys)};

\draw[] (15*\xs*\Xgain,0*\ys) -- (17*\xs*\Xgain,1.5*\ys);
\draw[] plot[mark=diamond*, mark size = 1.25*\markSize, mark options={fill=white}] coordinates {(15*\xs*\Xgain,0*\ys)};


\node[text width=0cm] at (13*\xs*\Xgain,4*\ys) {\footnotesize{$\mathcal{RM}(0,1)$}};
\node[text width=0cm] at (13*\xs*\Xgain,-1*\ys) {\footnotesize{$\mathcal{RM}(1,1)$}};

\node[text width=0cm] at (17.5*\xs*\Xgain,6*\ys) {\footnotesize{$\mathcal{RM}(0,2)$}};
\node[text width=0cm] at (17.5*\xs*\Xgain,1*\ys) {\footnotesize{$\mathcal{RM}(1,2)$}};
\node[text width=0cm] at (19.5*\xs*\Xgain,3.4*\ys) {\footnotesize{$\mathcal{RM}(1,3)$}};
\end{tikzpicture}

==> SCPE.tikz <==
\begin{tikzpicture}[scale=0.7]
%\footnotesize
\def\markSize{3}
\draw[] plot[mark=*, mark size = \markSize, mark options={color=gray}] coordinates {(0,0.75)} node[left=0.1] {$\alpha_{s,i},\beta_{s,i}$} -- plot[mark=*, mark size = \markSize, mark options={color=gray}] coordinates {(2,0.75)} node[right=0.1] {$\alpha_{s+1,i},\beta_{s+1,i}$};

\draw[] plot[mark=*, mark size = \markSize, mark options={color=gray}] coordinates {(0,0)} node[left=0.1] {$\alpha_{s,i+2^s},\beta_{s,i+2^s}$} -- plot[mark=*, mark size = \markSize, mark options={color=gray}] coordinates {(2,0)} node[right=0.1] {$\alpha_{s+1,i+2^s},\beta_{s+1,i+2^s}$};

\draw[] plot[mark=oplus, mark size = 6.5, mark options={fill=white}] coordinates {(1,0.75)} --
plot[mark=*, mark size = 6.5, mark options={fill=white}] coordinates {(1,0)} node[above=-0.25]{=};
\end{tikzpicture}

==> comp_RM512_130.tikz.tex <==
\begin{tikzpicture}
	\pgfplotsset{
		label style = {font=\fontsize{9pt}{7.2}\selectfont},
		tick label style = {font=\fontsize{7pt}{7.2}\selectfont}
	}
	
	\begin{axis}[
		scale = 1,
		ymode=log,
		ylabel={$\Gamma$},	ylabel style={yshift=-1em},
%		scaled y ticks=base 10:-5,
%		xlabel={$L$},
		xlabel style={yshift=0.5em},
		%ytick={0,1E5,2E5,3E5,4E5,5E5},
		xtick={1,2,3,4,5,6},
		xticklabels={1,2,4,8,16,32},
		%		ymin = 3E-6,
		%		ymax = 1,
		grid=both,
		ymajorgrids=true,
		xmajorgrids=true,
		grid style=dashdotted,
		width=0.34\linewidth, height=4cm,
		thin,
		mark size=2,
		% use the following key so the baseline of all ticklabel entries is the same
		% (compare this image to the one from marmot)
		%		typeset ticklabels with strut,
		%		% there is one default value for the `legend pos' that is outside the axis
		%		legend pos=outer north east,
		%		% (so the legend looks a bit better)
		legend cell align=left,
		%		% (moved this common key here)
		%		smooth,
		legend style={
			%		legend pos=outer north east,
			%	      anchor={center},
			%cells={anchor=west},
			column sep= 2mm,
			font=\fontsize{7pt}{8}\selectfont,
		},
		legend to name=perf-legend-comp-3-9,
		legend columns=2,
		]
		
		\addplot[
			color=red,
			mark=o,
			thin,
			mark size=2,
			solid,
			mark options={solid},
		]
		table {
			1	37238
			2	74663
			3	150429
			4	306748
			5	629677
			6	1302525
		};
		\addlegendentry{SP-RLD-$L$ (sequential SP)}

		\addplot[
		color=red,
		mark=o,
		thin,
		mark size=2,
		dashdotted,
		mark options={solid},
		]
		table {
			1	25377
			2	50939
			3	102962
			4	211810
			5	439815
			6	923082
		};
		\addlegendentry{SSP-RLD-\textcolor{red}{$4$}-$L$ (sequential SP)}		
		
		\addplot[
			color=blue,
			mark=triangle,
			thin,
			mark size=2,
			solid,
			mark options={solid},
		]
		table {
			1	37238
			2	74663
			3	150429
			4	306748
			5	629677
			6	1302525
		};
		\addlegendentry{SP-RLD-$L$ (parallel SP)}
				
		\addplot[
			color=blue,
			mark=triangle,
			thin,
			mark size=2,
			dashdotted,
			mark options={solid},
		]
		table {
			1	25377
			2	50939
			3	102962
			4	211810
			5	439815
			6	923082
		};
		\addlegendentry{SSP-RLD-\textcolor{red}{$4$}-$L$ (parallel SP)}

		\node[anchor=south east, fill=white] at (rel axis cs:1,0) {\footnotesize{{{$\mathcal{RM}(3,9)$}}}};
		
	\end{axis}
\end{tikzpicture}

==> comp_RM512_256.tikz.tex <==
\begin{tikzpicture}
	\pgfplotsset{
		label style = {font=\fontsize{9pt}{7.2}\selectfont},
		tick label style = {font=\fontsize{7pt}{7.2}\selectfont}
	}
	
	\begin{axis}[
		scale = 1,
		ymode=log,
		ylabel={$\Gamma$}, ylabel style={yshift=-1em},
		scaled y ticks=base 10:-5,
		xlabel style={yshift=0.5em},
		xtick={1,2,3,4,5,6},
		xticklabels={1,2,4,8,16,32},
		grid=both,
		ymajorgrids=true,
		xmajorgrids=true,
		grid style=dashdotted,
		width=0.34\linewidth, height=4cm,
		thin,
		mark size=2,
		legend cell align=left,
		legend style={
			column sep= 2mm,
			font=\fontsize{7pt}{8}\selectfont,
		},
		]
		
		\addplot[
			color=red,
			mark=o,
			thin,
			mark size=2,
			solid,
			mark options={solid},
		]
		table {
			1	31692
			2	63705
			3	129322
			4	268811
			5	562247
			6	1170342
		};
		%\addlegendentry{SP-RLD-$L$}
		
		\addplot[
			color=blue,
			mark=triangle,
			thin,
			mark size=2,
			solid,
			mark options={solid},
		]
		table {
			1	31692
			2	63705
			3	129322
			4	268811
			5	562247
			6	1170342
		};
		%\addlegendentry{SP-RLD-$L$}
		
		\addplot[
			color=red,
			mark=o,
			thin,
			mark size=2,
			dashdotted,
			mark options={solid},
		]
		table {
			1	17736
			2	35766
			3	73458
			4	157069
			5	338548
			6	723625
		};
		%\addlegendentry{SSP-RLD-$L$}
		
		\addplot[
			color=blue,
			mark=triangle,
			thin,
			mark size=2,
			dashdotted,
			mark options={solid},
		]
		table {
			1	17736
			2	35766
			3	73458
			4	157069
			5	338548
			6	723625
		};
		%\addlegendentry{SSP-RLD-$L$}
		
		\node[anchor=south east, fill=white] at (rel axis cs:1,0) {\footnotesize{$\mathcal{RM}(4,9)$}};
		
	\end{axis}
\end{tikzpicture}

==> comp_RM512_46.tikz.tex <==
\begin{tikzpicture}
	\pgfplotsset{
		label style = {font=\fontsize{9pt}{7.2}\selectfont},
		tick label style = {font=\fontsize{7pt}{7.2}\selectfont}
	}
	
	\begin{axis}[
		scale = 1,
		ymode=log,
		ylabel={$\Gamma$}, ylabel style={yshift=-1em},
%		xlabel={$L$},
%		scaled y ticks=base 10:-5,
		xlabel style={yshift=0.5em},
		ytick={1E4,1E5,1E6},
		xtick={1,2,3,4,5,6},
		xticklabels={1,2,4,8,16,32},
		%		ymin = 3E-6,
		%		ymax = 1,
		grid=both,
		ymajorgrids=true,
		xmajorgrids=true,
		grid style=dashdotted,
		width=0.34\linewidth, height=4cm,
		thin,
		mark size=2,
		% use the following key so the baseline of all ticklabel entries is the same
		% (compare this image to the one from marmot)
		%		typeset ticklabels with strut,
		%		% there is one default value for the `legend pos' that is outside the axis
		%		legend pos=outer north east,
		%		% (so the legend looks a bit better)
		legend cell align=left,
		%		% (moved this common key here)
		%		smooth,
		legend style={
			%		legend pos=outer north east,
			%	      anchor={center},
			%cells={anchor=west},
			column sep= 2mm,
			font=\fontsize{7pt}{8}\selectfont,
		},
%				legend to name=perf-legend-comp,
%				legend columns=2,
		]
		\addplot[
			color=red,
			mark=o,
			thin,
			mark size=2,
			solid,
			mark options={solid},
		]
		table {
			1	43273
			2	86612
			3	173571
			4	349016
			5	704792
			6	1435359
		};
		%\addlegendentry{SP-RLD-$L$ (sequential)}
		
		\addplot[
			color=blue,
			mark=triangle,
			thin,
			mark size=2,
			solid,
			mark options={solid},
		]
		table {
			1	43273
			2	86612
			3	173571
			4	349016
			5	704792
			6	1435359
		};
		%\addlegendentry{SP-RLD-$L$ (parallel)}
		
		\addplot[
			color=red,
			mark=o,
			thin,
			mark size=2,
			dashdotted,
			mark options={solid},
		]
		table {
			1	42721
			2	85492
			3	171338
			4	344580
			5	695897
			6	1417635
		};
		%\addlegendentry{SSP-RLD-$S$-$L$ (sequential)}
		
		\addplot[
			color=blue,
			mark=triangle,
			thin,
			mark size=2,
			dashdotted,
			mark options={solid},
		]
		table {
			1	42721
			2	85492
			3	171338
			4	344580
			5	695897
			6	1417635
		};
		%\addlegendentry{SSP-RLD-$S$-$L$ (parallel)}
		
		\node[anchor=south east, fill=white] at (rel axis cs:1,0) {\footnotesize{{{$\mathcal{RM}(2,9)$}}}};
		
	\end{axis}
\end{tikzpicture}

==> example_FSC.tikz.tex <==
\usetikzlibrary{patterns}
\usetikzlibrary{arrows, decorations, patterns}

% for double arrows a la chef
% adapt line thickness and line width, if needed
\tikzstyle{vecArrow} = [thick, decoration={markings,mark=at position
	1 with {\arrow[semithick]{open triangle 60}}},
double distance=1.4pt, shorten >= 5.5pt,
preaction = {decorate},
postaction = {draw,line width=1.4pt, white,shorten >= 4.5pt}]
\tikzstyle{innerWhite} = [semithick, white,line width=1.4pt, shorten >= 4.5pt]

\begin{tikzpicture}[scale=0.7]
	\footnotesize	
	\def\N{16}
	\def\xM{7.5}
	\def\xss{\xM/\N}
	\def\xs{\xss/1}
	\def\ys{0.4}
	\def\Ygain{1.075}
	\def\Xgain{0.8}
	\def\markSize{3}
	\def\PEmarkSize{3.8}

	% Stage 1
	\draw (6.125*\xs,2*\ys) circle [x radius=1.1, y radius=0.5, rotate=0];	
	\node[text width=1.3cm, align=center] at (6.125*\xs,2*\ys) {\footnotesize{$\mathcal{RM}(1,3)$}};
	\node[text width=1.3cm, draw=black, align=center] at (6.125*\xs,-2*\ys) {\footnotesize{$\mathcal{RM}(2,3)$}};
	
	% Stage 2
	\draw[line width=1.5pt, color=green] (8.5*\xs,2*\ys)--(9.75*\xs,0*\ys);
	\draw[line width=1.5pt, color=gray] (8.5*\xs,-2*\ys)--(9.75*\xs,0*\ys);
	\draw[preaction={fill=red}, draw=blue] (9.75*\xs,-1.5*\ys) rectangle (10.25*\xs,1.5*\ys);
	\node[text width=1.22cm] at (12.5*\xs,0*\ys) {\footnotesize{$\mathcal{RM}(2, 4)$}};
	\node[text width=1.3cm, draw=black] at (12.45*\xs,-4*\ys) {\footnotesize{$\mathcal{RM}(3, 4)$}};
	
	% Stage 3
	\draw[line width=1.5pt, color=green] (14.75*\xs,0*\ys)--(16*\xs,-2*\ys);
	\draw[line width=1.5pt, color=gray] (14.75*\xs,-4*\ys)--(16*\xs,-2*\ys);

	\draw[preaction={fill=cyan}, draw=blue] (16*\xs,-3.5*\ys) rectangle (16.5*\xs,-0.5*\ys);
	\node[text width=1.22cm] at (19.5*\xs,-2*\ys) {\footnotesize{$\mathcal{RM}(3, 5)$}};
	
	%Stage 4
	\draw[preaction={fill=orange}, pattern=north east lines, pattern color=blue, draw=blue] (16.5*\xs,-3.5*\ys) rectangle (17*\xs,-0.5*\ys);
		
	\path[->] (10*\xs,1.5*\ys) edge [bend right] (11.25*\xs,5*\ys);
	\node[text width=6cm, font=\footnotesize\linespread{0.8}\selectfont, align=center] at (11.25*\xs,6*\ys) {Permutation selection with FHT\\for each decoding path};
	
	\path[->] (16.25*\xs,-0.5*\ys) edge [bend left] (18*\xs,2*\ys);
	\node[text width=6cm, font=\footnotesize\linespread{0.8}\selectfont, align=center] at (22*\xs,3*\ys) {Permutation selection according to (\ref{equ:SP:FPM:Rate-1})\\for each decoding path};
	
	\path[->] (16.75*\xs,-3.5*\ys) edge [bend right] (19*\xs, -6*\ys);
	\node[text width=6cm, font=\footnotesize\linespread{0.8}\selectfont, align=center] at (22*\xs,-6*\ys) {Select $L$ random\\permutations};
	
%	\node[text width=1.6cm, align=center, draw=black] at (6.15*\xs,-8*\ys) {\footnotesize{$\mathcal{RM}(r,m)$}};
%	\node[text width=6 cm, align=left, font=\footnotesize] at (18.5*\xs,-8*\ys) {Apply SPC-List decoding to $\mathcal{RM}(m-1,m)$};
%	
%	\draw (6.15*\xs,-11*\ys) circle [x radius=1.4, y radius=0.5, rotate=0];
%	\node[text width=1.35cm, align=center] at (6.15*\xs,-11*\ys) {\footnotesize{$\mathcal{RM}(1,m)$}};
%	\node[text width=5 cm, align=left, font=\footnotesize] at (17*\xs,-11*\ys) {Apply FHT-List decoding to $\mathcal{RM}(1,m)$};
%	
%	\draw[line width=1.5pt, color=green] (4.75*\xs,-13.5*\ys)--(7.5*\xs,-13.5*\ys);
%	\node[text width=5 cm, align=left, font=\footnotesize] at (17*\xs,-13.5*\ys) {$f$ functions};
%	
%	\draw[line width=1.5pt, color=gray] (4.75*\xs,-15*\ys)--(7.5*\xs,-15*\ys);
%	\node[text width=5 cm, align=left, font=\footnotesize] at (17*\xs,-15*\ys) {$g$ functions};
	
\end{tikzpicture}

==> example_FSC_legend.tikz.tex <==
\usetikzlibrary{patterns}
\usetikzlibrary{arrows, decorations, patterns}

% for double arrows a la chef
% adapt line thickness and line width, if needed
\tikzstyle{vecArrow} = [thick, decoration={markings,mark=at position
	1 with {\arrow[semithick]{open triangle 60}}},
double distance=1.4pt, shorten >= 5.5pt,
preaction = {decorate},
postaction = {draw,line width=1.4pt, white,shorten >= 4.5pt}]
\tikzstyle{innerWhite} = [semithick, white,line width=1.4pt, shorten >= 4.5pt]

\begin{tikzpicture}[scale=0.7]
	\footnotesize	
	\def\N{16}
	\def\xM{7.5}
	\def\xss{\xM/\N}
	\def\xs{\xss/1}
	\def\ys{0.4}
	\def\Ygain{1.075}
	\def\Xgain{0.8}
	\def\markSize{3}
	\def\PEmarkSize{3.8}

%	% Stage 1
%	\draw (5.7*\xs,2*\ys) circle [x radius=1.3, y radius=0.5, rotate=0];	
%	\node[text width=1.22cm] at (5.6*\xs,2*\ys) {\footnotesize{$\mathcal{RM}(1,3)$}};
%	\node[text width=1.45cm, draw=black] at (5.9*\xs,-2*\ys) {\footnotesize{$\mathcal{RM}(2,3)$}};
%	
%	% Stage 2
%	\draw[line width=1.5pt, color=green] (8.5*\xs,2*\ys)--(9.75*\xs,0*\ys);
%	\draw[line width=1.5pt, color=gray] (8.5*\xs,-2*\ys)--(9.75*\xs,0*\ys);
%	\draw[preaction={fill=red}, draw=blue] (9.75*\xs,-1.5*\ys) rectangle (10.25*\xs,1.5*\ys);
%	\node[text width=1.22cm] at (12.5*\xs,0*\ys) {\footnotesize{$\mathcal{RM}(2, 4)$}};
%	\node[text width=1.3cm, draw=black] at (12.45*\xs,-4*\ys) {\footnotesize{$\mathcal{RM}(3, 4)$}};
%	
%	% Stage 3
%	\draw[line width=1.5pt, color=green] (14.75*\xs,0*\ys)--(16*\xs,-2*\ys);
%	\draw[line width=1.5pt, color=gray] (14.75*\xs,-4*\ys)--(16*\xs,-2*\ys);
%
%	\draw[preaction={fill=cyan}, draw=blue] (16*\xs,-3.5*\ys) rectangle (16.5*\xs,-0.5*\ys);
%	\node[text width=1.22cm] at (19.5*\xs,-2*\ys) {\footnotesize{$\mathcal{RM}(3, 5)$}};
%	
%	%Stage 4
%	\draw[preaction={fill=orange}, pattern=north east lines, pattern color=blue, draw=blue] (16.5*\xs,-3.5*\ys) rectangle (17*\xs,-0.5*\ys);
%		
%	\path[->] (10*\xs,1.5*\ys) edge [bend right] (11.25*\xs,7*\ys);
%	\node[text width=6cm, font=\footnotesize\linespread{0.8}\selectfont, align=center] at (11.25*\xs,8*\ys) {Permutation selection with FHT\\for each decoding path};
%	
%	\path[->] (16.25*\xs,-0.5*\ys) edge [bend left] (18*\xs,4*\ys);
%	\node[text width=6cm, font=\footnotesize\linespread{0.8}\selectfont, align=center] at (23*\xs,5*\ys) {Permutation selection with (\ref{equ:SP:FPM:Rate-1})\\for each decoding path};
%	
%	\path[->] (16.75*\xs,-3.5*\ys) edge [bend right] (22*\xs, -6*\ys);
%	\node[text width=6cm, font=\footnotesize\linespread{0.8}\selectfont, align=center] at (25*\xs,-6*\ys) {Select $L$ random\\permutations};
	
	\node[text width=1.5cm, align=center, draw=black] at (6.15*\xs,-8*\ys) {\footnotesize{$\mathcal{RM}(r,m)$}};
	\node[text width=6.25 cm, align=left, font=\footnotesize] at (18.9*\xs,-8*\ys) {Apply SPC-List decoding to $\mathcal{RM}(m-1,m)$};
	
	\draw (6.125*\xs,-11*\ys) circle [x radius=1.15, y radius=0.5, rotate=0];
	\node[text width=1.5cm, align=center] at (6.15*\xs,-11*\ys) {\footnotesize{$\mathcal{RM}(1,m)$}};
	\node[text width=6 cm, align=left, font=\footnotesize] at (18.6*\xs,-11*\ys) {Apply FHT-List decoding to $\mathcal{RM}(1,m)$};
	
	\draw[line width=1.5pt, color=green] (4.75*\xs,-13.5*\ys)--(7.5*\xs,-13.5*\ys);
	\node[text width=5 cm, align=left, font=\footnotesize] at (17*\xs,-13.5*\ys) {$f$ functions};
	
	\draw[line width=1.5pt, color=gray] (4.75*\xs,-15*\ys)--(7.5*\xs,-15*\ys);
	\node[text width=5 cm, align=left, font=\footnotesize] at (17*\xs,-15*\ys) {$g$ functions};
	
\end{tikzpicture}

==> example_FSC_simple.tikz.tex <==
\usetikzlibrary{patterns}
\usetikzlibrary{arrows, decorations, patterns}

% for double arrows a la chef
% adapt line thickness and line width, if needed
\tikzstyle{vecArrow} = [thick, decoration={markings,mark=at position
	1 with {\arrow[semithick]{open triangle 60}}},
double distance=1.4pt, shorten >= 5.5pt,
preaction = {decorate},
postaction = {draw,line width=1.4pt, white,shorten >= 4.5pt}]
\tikzstyle{innerWhite} = [semithick, white,line width=1.4pt, shorten >= 4.5pt]

\begin{tikzpicture}[scale=0.7]
\footnotesize	
\def\N{16}
\def\xM{7.5}
\def\xss{\xM/\N}
\def\xs{\xss/1}
\def\ys{0.4}
\def\Ygain{1.075}
\def\Xgain{0.8}
\def\markSize{3}
\def\PEmarkSize{3.8}

% Stage 1
\draw (6.125*\xs,2*\ys) circle [x radius=1.1, y radius=0.5, rotate=0];	
\node[text width=1.3cm, align=center] at (6.125*\xs,2*\ys) {\footnotesize{$\mathcal{RM}(1,3)$}};
\node[text width=1.3cm, draw=black, align=center] at (6.125*\xs,-2*\ys) {\footnotesize{$\mathcal{RM}(2,3)$}};

% Stage 2
\draw[line width=1.5pt, color=green] (8.5*\xs,2*\ys)--(9.75*\xs,0*\ys);
\draw[line width=1.5pt, color=gray] (8.5*\xs,-2*\ys)--(9.75*\xs,0*\ys);
%\draw[preaction={fill=red}, draw=blue] (9.75*\xs,-1.5*\ys) rectangle (10.25*\xs,1.5*\ys);
\node[text width=1.22cm] at (12.25*\xs,0*\ys) {\footnotesize{$\mathcal{RM}(2, 4)$}};
\node[text width=1.3cm, draw=black] at (12.45*\xs,-4*\ys) {\footnotesize{$\mathcal{RM}(3, 4)$}};

% Stage 3
\draw[line width=1.5pt, color=green] (14.75*\xs,0*\ys)--(16*\xs,-2*\ys);
\draw[line width=1.5pt, color=gray] (14.75*\xs,-4*\ys)--(16*\xs,-2*\ys);

\draw[preaction={fill=cyan}, draw=blue] (16*\xs,-3.5*\ys) rectangle (16.5*\xs,-0.5*\ys);
\node[text width=1.22cm] at (19.5*\xs,-2*\ys) {\footnotesize{$\mathcal{RM}(3, 5)$}};

%Stage 4
\draw[preaction={fill=orange}, pattern=north east lines, pattern color=blue, draw=blue] (16.5*\xs,-3.5*\ys) rectangle (17*\xs,-0.5*\ys);

%\path[->] (10*\xs,1.5*\ys) edge [bend right] (11.25*\xs,5*\ys);
\node[text width=3.8cm, font=\footnotesize\linespread{0.8}\selectfont, align=center, color=black] at (8*\xs,6*\ys) {};

\path[->] (16.25*\xs,-0.5*\ys) edge [bend left] (18*\xs,2*\ys);
\node[text width=6cm, font=\footnotesize\linespread{0.8}\selectfont, align=center] at (22*\xs,3*\ys) {Permutation selection according to (\ref{equ:SP:FPM:Rate-1})\\for each decoding path};

\path[->] (16.75*\xs,-3.5*\ys) edge [bend right] (19*\xs, -6*\ys);
\node[text width=6cm, font=\footnotesize\linespread{0.8}\selectfont, align=center] at (22*\xs,-6*\ys) {Select $L$ random\\permutations};

%	\node[text width=1.6cm, align=center, draw=black] at (6.15*\xs,-8*\ys) {\footnotesize{$\mathcal{RM}(r,m)$}};
%	\node[text width=6 cm, align=left, font=\footnotesize] at (18.5*\xs,-8*\ys) {Apply SPC-List decoding to $\mathcal{RM}(m-1,m)$};
%	
%	\draw (6.15*\xs,-11*\ys) circle [x radius=1.4, y radius=0.5, rotate=0];
%	\node[text width=1.35cm, align=center] at (6.15*\xs,-11*\ys) {\footnotesize{$\mathcal{RM}(1,m)$}};
%	\node[text width=5 cm, align=left, font=\footnotesize] at (17*\xs,-11*\ys) {Apply FHT-List decoding to $\mathcal{RM}(1,m)$};
%	
%	\draw[line width=1.5pt, color=green] (4.75*\xs,-13.5*\ys)--(7.5*\xs,-13.5*\ys);
%	\node[text width=5 cm, align=left, font=\footnotesize] at (17*\xs,-13.5*\ys) {$f$ functions};
%	
%	\draw[line width=1.5pt, color=gray] (4.75*\xs,-15*\ys)--(7.5*\xs,-15*\ys);
%	\node[text width=5 cm, align=left, font=\footnotesize] at (17*\xs,-15*\ys) {$g$ functions};

\end{tikzpicture}

==> ferRM256_163_FSC_per_rpa.tikz.tex <==
\begin{tikzpicture}[spy using outlines = {rectangle, magnification=2.5, connect spies}]
	
	\pgfplotsset{
		label style = {font=\fontsize{9pt}{7.2}\selectfont},
		tick label style = {font=\fontsize{7pt}{7.2}\selectfont}
	}
	
	\begin{axis}[
		scale = 1,
		ymode=log,
		xlabel={$E_b/N_0$ [\text{dB}]}, xlabel style={yshift=0.5em},
		ytick={1e-6, 1e-5,1e-4,1e-3,1e-2,1e-1,1e-0},
		xtick={2,2.5,3,3.5},
		%ylabel={FER},
		ylabel style={yshift=-0.5em},
		grid=both,
		ymajorgrids=true,
		xmajorgrids=true,
		grid style=dashdotted,
		width=0.35\linewidth, height=7cm,
		thin,
		mark size=2.25,
		% use the following key so the baseline of all ticklabel entries is the same
		% (compare this image to the one from marmot)
		%		typeset ticklabels with strut,
		%		% there is one default value for the `legend pos' that is outside the axis
		%		legend pos=outer north east,
		%		% (so the legend looks a bit better)
		legend cell align=left,
		%		% (moved this common key here)
		%		smooth,
		legend style={
			%		legend pos=outer north east,
			%	      anchor={center},
			%cells={anchor=west},
			column sep= 2mm,
			font=\fontsize{7pt}{7.2}\selectfont,
		},
				legend to name=perf-legend-rpa-fer-4-8,
				legend columns=3,
		]
		
		\addplot[
			color=gray,
			mark=none,
			thin,
			mark size=2,
			solid,
			mark options={solid},
		]
		table {
			2	2.91000E-02
			2.5	2.71053E-03
			3	2.81690E-04
			3.5	2.21926E-05
		};
		%\addlegendentry{ML (lower bound) \cite{Dumer06}}
		
		\addplot[
			color=blue,
			mark=triangle,
			thin,
			mark size=2,
			solid,
			mark options={solid},
		]
		table {
			2	1.36E-1
			2.5	2.80E-2
			3	3.34E-3
			3.5	2.26E-04
		};
		%\addlegendentry{SRPA \cite{fathollahi2020sparse}}
				
		\addplot[
			color=blue,
			mark=o,
			thin,
			mark size=2,
			solid,
			mark options={solid},
		]
		table {
			2	6.02E-02
			2.5	9.22E-03
			3.0	7.31E-04
			3.5	4.75E-05
		};
		%\addlegendentry{RLDA-$64$ \cite{Dumer06, Geiselhart}}
		
		\addplot[
			color=blue,
			mark=o,
			thin,
			mark size=2,
			dashdotted,
			mark options={solid},
		]
		table {
			2.0	1.05E-01
			2.5	2.28E-02
			3.0	2.22E-03
			3.5	1.32E-04
		};
		%\addlegendentry{RLDP-$M$ \cite{Dumer06}}
		
		\addplot[
			color=red,
			mark=square,
			thin,
			mark size=2,
			solid,
			mark options={solid},
		]
		table {
			2	7.87E-02
			2.5	1.31E-02
			3	1.08E-03
			3.5	4.65E-05
		};
		%\addlegendentry{Aut-SSC-$96$ \cite{Geiselhart}}
		
		\addplot[
		color=red,
		mark=square,
		thin,
		mark size=2,
		dashdotted,
		mark options={solid},
		]
		table {
			2	1.09E-01
			2.5	2.21E-02
			3.0	2.36E-03
			3.5	1.17E-04
		};
		%\addlegendentry{Per-SSC-$P$ \cite{Kamenev19}}
		
		\addplot[
			color=cyan,
			mark=diamond,
			thin,
			mark size=2,
			solid,
			mark options={solid},
		]
		table {
			2	6.06E-02
			2.5	8.88E-03
			3.0	6.84E-04
			3.5	3.45E-05
		};
		%\addlegendentry{SSP-RLD-$3$-$32$}
		
		\addplot[
			color=cyan,
			mark=pentagon,
			thin,
			mark size=2,
			solid,
			mark options={solid},
		]
		table {
			2	7.46E-02
			2.5	1.20E-02
			3.0	8.56E-04
			3.5	4.37E-05
		};
		%\addlegendentry{Aut-SSP-RLD-$2$-$4$-$8$}
				
		\node[anchor=north east, fill=white] at (rel axis cs:1,1) {\scriptsize{\makecell{$M=64$, $P=96$\\$(S,L)=(2, 32)$\\$(L', T)= (4, 8)$}}};
		\node[anchor=south west, fill=white] at (rel axis cs:0,0) {\footnotesize{{{$\mathcal{RM}(4,8)$}}}};
		
\coordinate (spypoint1) at (axis cs:3.5, 4.0e-5);
\coordinate (magnifyglass1) at (axis cs:2.25, 5.0e-4);

\end{axis}

\spy [blue, width=1cm, height=1.6cm] on (spypoint1) in node[fill=white] at (magnifyglass1);
\end{tikzpicture}

==> ferRM256_37_FSC_per_rpa.tikz.tex <==
\begin{tikzpicture}[spy using outlines = {rectangle, magnification=2.5, connect spies}]

	\pgfplotsset{
		label style = {font=\fontsize{9pt}{7.2}\selectfont},
		tick label style = {font=\fontsize{7pt}{7.2}\selectfont}
	}
	
\begin{axis}[
scale = 1,
ymode=log,
xlabel={$E_b/N_0$ [\text{dB}]}, xlabel style={yshift=0.5em},
ytick={1e-6, 1e-5,1e-4,1e-3,1e-2,1e-1,1e-0},
xtick={1,1.5,2,2.5,3},
ylabel={FER}, ylabel style={yshift=-0.5em},
grid=both,
ymajorgrids=true,
xmajorgrids=true,
grid style=dashdotted,
width=0.35\linewidth, height=7cm,
thin,
mark size=2.25,
% use the following key so the baseline of all ticklabel entries is the same
% (compare this image to the one from marmot)
%		typeset ticklabels with strut,
%		% there is one default value for the `legend pos' that is outside the axis
%		legend pos=outer north east,
%		% (so the legend looks a bit better)
legend cell align=left,
%		% (moved this common key here)
%		smooth,
legend style={
	%		legend pos=outer north east,
	%	      anchor={center},
	%cells={anchor=west},
	column sep= 2mm,
	font=\fontsize{7pt}{7.2}\selectfont,
},
		legend to name=perf-legend-RPA-fer-2-8,
		legend columns=4,
]

\node[anchor=north east, fill=white] at (rel axis cs:1,1) {\scriptsize{\makecell{$M=32$, $P=48$\\$(S,L)=(3,8)$\\$(L', T)= (1, 8)$}}};
\node[anchor=south west, fill=white] at (rel axis cs:0,0) {\footnotesize{{{$\mathcal{RM}(2,8)$}}}};

		\addplot[
		color=blue,
		mark=o,
		thin,
		mark size=2,
		dashdotted,
		mark options={solid},
		]
		table {
			1	3.61E-02
			1.5	1.19E-02
			2	3.37E-03
			2.5	5.99E-04
		};
		\addlegendentry{RLDP-$M$ \cite{Dumer06}}
		
		\addplot[
		color=blue,
		mark=o,
		thin,
		mark size=2,
		solid,
		mark options={solid},
		]
		table {
			1	2.53E-02
			1.5	7.58E-03
			2	1.78E-03
			2.5	2.83E-04
		};
		\addlegendentry{RLDA-$M$ \cite{Geiselhart, Dumer06}}


		\addplot[
		color=red,
		mark=square,
		thin,
		mark size=2,
		dashdotted,
		mark options={solid},
		]
		table {
			1	4.16E-02
			1.5	1.41E-02
			2	3.72E-03
			2.5	8.87E-04			
		};
		\addlegendentry{Per-SSC-FHT-$P$ \cite{dumerFHT, Kamenev19}}
		
		\addplot[
		color=red,
		mark=square,
		thin,
		mark size=2,
		solid,
		mark options={solid},
		]
		table {			
			1	2.11E-02
			1.5	5.37E-03
			2	1.19E-03
			2.5	1.82E-04			
		};
		\addlegendentry{Aut-SSC-FHT-$P$ \cite{dumerFHT, Geiselhart}}
		
		\addplot[
			color=gray,
			mark=none,
			thin,
			mark size=2,
			solid,
			mark options={solid},
		]
		table {			
			1	1.912e-02
			1.5 4.9e-03
			2	0.00111636
			2.5	0.00017401
%			3.0	2.00E-05
		};
		\addlegendentry{ML (lower bound) \cite{Dumer06}}
		
		\addplot[
			color=blue,
			mark=triangle,
			thin,
			mark size=2,
			solid,
			mark options={solid},
		]
		table {
			1	3.60E-02
			1.5	1.13E-02
			2	2.62E-03		
			2.5	4.46E-04
		};
		\addlegendentry{SRPA \cite{fathollahi2020sparse}}

		\addplot[
		color=cyan,
		mark=diamond,
		thin,
		mark size=2,
		solid,
		mark options={solid},
		]
		table {
			1	2.62E-02
			1.5	6.60E-03
			2	1.38E-03
			2.5	2.23E-04
		};
		\addlegendentry{SSP-RLD-$S$-$L$}
		
		\addplot[
			color=cyan,
			mark=pentagon,
			thin,
			mark size=2,
			solid,
			mark options={solid},
		]
		table {
			1	2.91E-02
			1.5	7.14E-03
			2	1.73E-03
			2.5	2.37E-04
		};
		\addlegendentry{Ens-SSP-RLD-$S$-$L'$-$T$}
				
\coordinate (spypoint1) at (axis cs:2.5, 2.25e-4);
\coordinate (magnifyglass1) at (axis cs:1.25, 1.25e-3);

\end{axis}

\spy [blue, width=1cm, height=1.6cm] on (spypoint1) in node[fill=white] at (magnifyglass1);
\end{tikzpicture}

==> ferRM256_93_FSC_per_rpa.tikz.tex <==
\begin{tikzpicture}[spy using outlines = {rectangle, magnification=2.5, connect spies}]
	
	\pgfplotsset{
		label style = {font=\fontsize{9pt}{7.2}\selectfont},
		tick label style = {font=\fontsize{7pt}{7.2}\selectfont}
	}
	
	\begin{axis}[
		scale = 1,
		ymode=log,
		xlabel={$E_b/N_0$ [\text{dB}]}, xlabel style={yshift=0.5em},
		ytick={1e-6, 1e-5,1e-4,1e-3,1e-2,1e-1,1e-0},
		xtick={1,1.5,2,2.5,3},
%		ylabel={FER},
		ylabel style={yshift=-0.5em},
		grid=both,
		ymajorgrids=true,
		xmajorgrids=true,
		grid style=dashdotted,
		width=0.35\linewidth, height=7cm,
		thin,
		mark size=2.25,
		% use the following key so the baseline of all ticklabel entries is the same
		% (compare this image to the one from marmot)
		%		typeset ticklabels with strut,
		%		% there is one default value for the `legend pos' that is outside the axis
		%		legend pos=outer north east,
		%		% (so the legend looks a bit better)
		legend cell align=left,
		%		% (moved this common key here)
		%		smooth,
		legend style={
			%		legend pos=outer north east,
			%	      anchor={center},
			%cells={anchor=west},
			column sep= 2mm,
			font=\fontsize{7pt}{7.2}\selectfont,
		},
		legend to name=perf-legend-rpa-fer-3-8,
		legend columns=3,
		]		
		
\node[anchor=north east, fill=white] at (rel axis cs:1,1) {\scriptsize{\makecell{$M=64$, $P=113$\\$(S,L)=(2,32)$\\$(L',T)=(4,8)$}}};
\node[anchor=south west, fill=white] at (rel axis cs:0,0) {\footnotesize{{{$\mathcal{RM}(3,8)$}}}};

		\addplot[
			color=gray,
			mark=none,
			thin,
			mark size=2,
			solid,
			mark options={solid},
		]
		table {
			1	2.42000E-02
			1.5	4.04000E-03
			2	5.07614E-04
			2.5	4.80538E-05
			%			3	3.22126E-06
		};
		%\addlegendentry{ML (lower bound) \cite{Dumer06}}
							
		\addplot[
			color=red,
			mark=square,
			thin,
			mark size=2,
			solid,
			mark options={solid},
		]
		table {
			1.00E+00	6.68E-02
			1.50E+00	1.33E-02
			2.00E+00	2.20E-03
			2.50E+00	1.20E-04
		};
		%\addlegendentry{Aut-SSC-$P$ \cite{Geiselhart}}
		
		\addplot[
		color=red,
		mark=square,
		thin,
		mark size=2,
		dashdotted,
		mark options={solid},
		]
		table {
			1	1.13E-01
			1.5	3.17E-02
			2.0	5.82E-03
			2.5	6.92E-04
		};
		%\addlegendentry{Per-SSC-$P$ \cite{Kamenev19}}
		
		\addplot[
		color=blue,
		mark=triangle,
		thin,
		mark size=2,
		solid,
		mark options={solid},
		]
		table {
			1	7.82E-02
			1.5	2.30E-02
			2	3.57E-03
			2.5	3.88E-04
		};
		%\addlegendentry{SRPA \cite{fathollahi2020sparse}}
		
		\addplot[
			color=blue,
			mark=o,
			thin,
			mark size=2,
			solid,
			mark options={solid},
		]
		table {
			1	6.55E-02
			1.5	1.43E-02
			2	1.98E-03
			2.5	1.50E-04
		};
		%\addlegendentry{RLDA-$M$ \cite{Geiselhart, Dumer06}}
		
		\addplot[
		color=blue,
		mark=o,
		thin,
		mark size=2,
		dashdotted,
		mark options={solid},
		]
		table {
			1	1.12E-01
			1.5	3.19E-02
			2	6.20E-03
			2.5	7.86E-04
		};
		%\addlegendentry{RLDP-$M$ \cite{Dumer06}}

		\addplot[
			color=cyan,
			mark=diamond,
			thin,
			mark size=2,
			solid,
			mark options={solid},
		]
		table {
			1.0	6.43E-02
			1.5	1.36E-02
			2.0	1.68E-03
			2.5 9.14E-05
		};
		%\addlegendentry{SSP-RLD-$S$-$L$}
		
		\addplot[
			color=cyan,
			mark=pentagon,
			thin,
			mark size=2,
			solid,
			mark options={solid},
		]
		table {
			1	7.22E-02
			1.5	1.60E-02
			2	2.54E-03
			2.5	1.64E-04
		};
		%\addlegendentry{Aut-SSP-RLD-$S'$-$L'$-$T$}
		
\coordinate (spypoint1) at (axis cs:2.5, 1.25e-4);
\coordinate (magnifyglass1) at (axis cs:1.25, 8e-4);

\end{axis}

\spy [blue, width=1cm, height=1.6cm] on (spypoint1) in node[fill=white] at (magnifyglass1);
\end{tikzpicture}

==> ferRM512_130.tikz.tex <==
\begin{tikzpicture}[spy using outlines = {rectangle, magnification=2.0, connect spies}]

	\pgfplotsset{
		label style = {font=\fontsize{9pt}{7.2}\selectfont},
		tick label style = {font=\fontsize{7pt}{7.2}\selectfont}
	}
	
	\begin{axis}[
		scale = 1,
		ymode=log,
		xlabel={$E_b/N_0$ [\text{dB}]}, xlabel style={yshift=0.5em},
		ytick={1e-6, 1e-5,1e-4,1e-3,1e-2,1e-1,1e-0},
		xtick={1.5,2,2.5,3,3.5,4,4,4.5},
		ylabel={}, ylabel style={yshift=-0.75em},
		grid=both,
		ymajorgrids=true,
		xmajorgrids=true,
		grid style=dashdotted,
		width=0.35\linewidth, height=7cm,
		thin,
		mark size=2,
		ymax = 1,
		% use the following key so the baseline of all ticklabel entries is the same
		% (compare this image to the one from marmot)
		typeset ticklabels with strut,
		% there is one default value for the `legend pos' that is outside the axis
		legend pos=outer north east,
		% (so the legend looks a bit better)
		legend cell align=left,
		% (moved this common key here)
		smooth,
		legend style={
			legend pos=outer north east,
			anchor={center},
			%cells={anchor=west},
			column sep= 1.5mm,
			font=\fontsize{7pt}{7.2}\selectfont,
		},
		legend to name=perf-legend-SP-RLD-3-9,
		legend columns=6,
		]
		
		\addplot[
			color=blue,
			mark=o,
			thin,
			mark size=2,
			solid,
			mark options={solid},
		]
		table {
			%1	7.82E-01
			%1.5	5.84E-01
			2	3.60E-01
			2.5	1.73E-01
			3	6.02E-02
			3.5	1.61E-02
			4	1.96E-03
			4.5	1.32E-04
		};
		\addlegendentry{SP-RLD-$1$}
		
		\addplot[
			color=black,
			mark=square,
			thin,
			mark size=2,
			solid,
			mark options={solid},
		]
		table {
			%1	6.26E-01
			%1.5	3.81E-01
			2	1.78E-01
			2.5	5.50E-02
			3	1.07E-02
			3.5	9.46E-04
			4	5.13E-05
		};
		\addlegendentry{SP-RLD-$2$}
		
		\addplot[
		color=red,
		mark=triangle,
		thin,
		mark size=2,
		solid,
		mark options={solid},
		]
		table {
			%1	4.44E-01
			%1.5	2.09E-01
			2	6.58E-02
			2.5	1.13E-02
			3	1.14E-03
			3.5	4.63E-05
		};
		\addlegendentry{SP-RLD-$4$}
		
		\addplot[
		color=brown,
		mark=pentagon,
		thin,
		mark size=2,
		solid,
		mark options={solid},
		]
		table {
			%1	2.79E-01
			%1.5	9.60E-02
			2	1.77E-02
			2.5	1.85E-03
			3	9.72E-05
			3.25	1.49E-05
		};
		\addlegendentry{SP-RLD-$8$}
		
		\addplot[
		color=magenta,
		mark=diamond,
		thin,
		mark size=2,
		mark options={solid},
		]
		table {
			%1.0	1.58E-01
			%1.5	3.89E-02
			2.0	5.33E-03
			2.5	2.38E-04
			2.75	4.76E-05
		};
		\addlegendentry{SP-RLD-$16$}
		
		\addplot[
		color=green,
		mark=star,
		thin,
		mark size=2,
		mark options={solid},
		]
		table {
			%1.0	8.46E-02
			%1.5	1.38E-02
			2.0	1.29E-03
			2.5	3.37E-05
		};
		\addlegendentry{SP-RLD-$32$}
		
		\addplot[
			color=blue,
			mark=o,
			thin,
			mark size=2,
			dashdotted,
			mark options={solid},
		]
		table {
			%1	8.25E-01
			%1.5	6.34E-01
			2	3.90E-01
			2.5	1.79E-01
			3	6.02E-02
			3.5	1.64E-02
			4	2.22E-03
			4.5	1.58E-04
		};
		\addlegendentry{SSP-RLD-$4$-$1$}
		
		\addplot[
		color=black,
		mark=square,
		thin,
		mark size=2,
		dashdotted,
		mark options={solid},
		]
		table {
			2	1.93E-01
			2.5	5.80E-02
			3	1.07E-02
			3.5	1.20E-03
			4	6.04E-05
		};
		\addlegendentry{SSP-RLD-$4$-$2$}
		
		\addplot[
		color=red,
		mark=triangle,
		thin,
		mark size=2,
		dashdotted,
		mark options={solid},
		]
		table {
			2	7.51E-02
			2.5	1.35E-02
			3	1.29E-03
			3.5	5.62E-05
		};
		\addlegendentry{SSP-RLD-$4$-$4$}
		
		\addplot[
		color=brown,
		mark=pentagon,
		thin,
		mark size=2,
		dashdotted,
		mark options={solid},
		]
		table {
			2	2.41E-02
			2.5	2.31E-03
			3	1.28E-04
			3.25	1.56E-05
		};
		\addlegendentry{SSP-RLD-$4$-$8$}
		
		\addplot[
		color=magenta,
		mark=diamond,
		thin,
		dashdotted,
		mark size=2,
		mark options={solid},
		]
		table {
			%1.0	1.95E-01
			%1.5	5.04E-02
			2.0	6.39E-03
			2.5	3.53e-04
			2.75 5.52e-05
		};
		\addlegendentry{SSP-RLD-$4$-$16$}
		
		
		\addplot[
		color=green,
		mark=star,
		thin,
		mark size=2,
		dashdotted,
		mark options={solid},
		]
		table {
			%1.00E+00	0.09306
			%1.50E+00	0.01518
			2.00E+00	0.001419
			2.50E+00	3.707E-05
		};
		\addlegendentry{SSP-RLD-$4$-$32$}
		
		\addplot[
			color=blue,
			mark=otimes,
			thin,
			mark size=2,
			solid,
			mark options={solid},
		]
		table {
			%1	2.64E-01
			%1.5	9.13E-02
			2	1.98E-02
			2.5	2.05E-03
			3	1.35E-04
			3.25	2.7E-05
		};
		\addlegendentry{SP-RLD-$32$ (cyclic)}
	
		\addplot[
			color=green,
			mark=+,
			thin,
			mark size=2,
			solid,
			mark options={solid},
		]
		table {
			%			3	1.04E-01
			3.5	1.51E-02
			4	6.58E-04
			4.5	1.05E-05
			%S=16384
		};
		\addlegendentry{SCS-$D$ \cite{niu2012stack, TrifonovScore}}
		
		
		\addplot[
			color=red,
			mark=x,
			thin,
			solid,
			mark size=2,
			mark options={solid},
		]
		table {
%			3	1.35E-2
			3.5	2.27E-3
			4	1.89E-4
			4.5	7.74E-06
		};
		%		\addlegendentry{SP-SCL-$\{32,16,16\}$ \cite{Ali_SP}}
		\addlegendentry{SP-SCL-$M$ \cite{Ali_SP}}

%		\addplot[
%			color=black,
%			mark=none,
%			thin,
%			mark size=2,
%			solid,
%			mark options={solid},
%		]
%		table {
%			%%1.5		1.23E-01
%			2.0	3.05E-02
%			2.5	4.67E-03
%			3.0	3.33E-04
%			3.25	6.15E-5
%		};
%		\addlegendentry{RLD-$64$ \cite{Dumer06}}

		\addplot[
			color=cyan,
			mark=none,
			%thick,
			line width=0.75,
			mark size=2,
			solid,
			mark options={solid},
		]
		table {
			3.5	2.89E-03
			4.0	2.58E-04
			4.5	1.25E-05
		};
		\addlegendentry{FSCL-$32$ \cite{Ali_FSSCL}}
		
		\node[anchor=north east, fill=white] at (rel axis cs:1,1) {\footnotesize{\makecell{$\mathcal{RM}(3,9)$\\$D=16384$\\$M=16$}}};
		
		\coordinate (spypoint1) at (axis cs:3, 1.25e-4);
		\coordinate (magnifyglass1) at (axis cs:1.65, 7.5e-5);
	\end{axis}

%\spy [blue, width=0.75cm, height=1cm] on (spypoint1) in node[fill=white] at (magnifyglass1);

\end{tikzpicture}

==> ferRM512_130_FSC_per_rpa.tikz.tex <==
\begin{tikzpicture}[spy using outlines = {rectangle, magnification=2.5, connect spies}]
	
	\pgfplotsset{
		label style = {font=\fontsize{9pt}{7.2}\selectfont},
		tick label style = {font=\fontsize{7pt}{7.2}\selectfont}
	}
	
	\begin{axis}[
		scale = 1,
		ymode=log,
		xlabel={$E_b/N_0$ [\text{dB}]}, xlabel style={yshift=0.5em},
		ytick={1e-6, 1e-5,1e-4,1e-3,1e-2,1e-1,1e-0},
		xtick={0.5, 1,1.5,2,2.5,3},
		%		ylabel={FER},
		ylabel style={yshift=-0.5em},
		grid=both,
		ymajorgrids=true,
		xmajorgrids=true,
		grid style=dashdotted,
		width=0.35\linewidth, height=7cm,
		thin,
		mark size=2.25,
		% use the following key so the baseline of all ticklabel entries is the same
		% (compare this image to the one from marmot)
		%		typeset ticklabels with strut,
		%		% there is one default value for the `legend pos' that is outside the axis
		%		legend pos=outer north east,
		%		% (so the legend looks a bit better)
		legend cell align=left,
		%		% (moved this common key here)
		%		smooth,
		legend style={
			%		legend pos=outer north east,
			%	      anchor={center},
			%cells={anchor=west},
			column sep= 2mm,
			font=\fontsize{7pt}{7.2}\selectfont,
		},
		legend to name=perf-legend-rpa-fer-3-8,
		legend columns=3,
		]		
		
		\node[anchor=north east, fill=white] at (rel axis cs:1,1) {\scriptsize{\makecell{$M=128$, $P=119$\\$(S,L)=(2,32)$\\$(L',T)=(4,8)$}}};
		\node[anchor=south west, fill=white] at (rel axis cs:0,0) {\footnotesize{{{$\mathcal{RM}(3,9)$}}}};
		
		\addplot[
		color=gray,
		mark=none,
		thin,
		mark size=2,
		solid,
		mark options={solid},
		]
		table {
			0.5	2.39E-03
			1.0	3.37E-04
%			1.5	2.20E-05
		};
		%\addlegendentry{ML (lower bound) \cite{Dumer06}}
		
		\addplot[
		color=red,
		mark=square,
		thin,
		mark size=2,
		solid,
		mark options={solid},
		]
		table {
			0.5	4.63E-01
			1.0	2.10E-01 
			1.5	4.77E-02
			2.0	5.78E-03
			2.5	2.38E-04
		};
		%\addlegendentry{Aut-SSC-$P$ \cite{Geiselhart}}
		
		\addplot[
			color=blue,
			mark=o,
			thin,
			mark size=2,
			solid,
			mark options={solid},
		]
		table {
			0.5	3.48E-01
			1.0	1.25E-01
			1.5 2.75E-02
			2.0	3.25E-03
			2.5	1.58E-04
		};
		%\addlegendentry{RLDA-$M$ \cite{Geiselhart, Dumer06}}
		
		\addplot[
			color=red,
			mark=square,
			thin,
			mark size=2,
			dashdotted,
			mark options={solid},
		]
		table {
			0.5	5.47E-01
			1.0	2.79E-01
			1.5	9.14E-02
			2.0	1.73E-02
			2.5	1.84E-03
		};
		%\addlegendentry{Per-SSC-$P$ \cite{Kamenev19}}
		
		\addplot[
		color=blue,
		mark=o,
		thin,
		mark size=2,
		dashdotted,
		mark options={solid},
		]
		table {
			0.5	4.95E-01
			1.0	2.21E-01
			1.5	7.28E-02
			2.0	1.40E-02
			2.5	1.50E-03
		};
		%\addlegendentry{RLDP-$M$ \cite{Dumer06}}
		
		\addplot[
		color=cyan,
		mark=diamond,
		thin,
		mark size=2,
		solid,
		mark options={solid},
		]
		table {
			0.5	3.71E-01
			1	1.45E-01
			1.5	3.45E-02
			2.0	3.72E-03
			2.5	1.82E-04
		};
		%\addlegendentry{SSP-RLD-$S$-$L$}
		
		\addplot[
		color=cyan,
		mark=pentagon,
		thin,
		mark size=2,
		solid,
		mark options={solid},
		]
		table {
			0.5	4.54E-01
			1.0	1.94E-01
			1.5	4.82E-02
			2.0	5.80E-03
			2.5	2.83E-04
		};
		%\addlegendentry{Aut-SSP-RLD-$S'$-$L'$-$T$}
				
		\coordinate (spypoint1) at (axis cs:2.5, 2.2e-4);
		\coordinate (magnifyglass1) at (axis cs:1.25, 2e-3);
		
	\end{axis}
	
	\spy [blue, width=1cm, height=1.6cm] on (spypoint1) in node[fill=white] at (magnifyglass1);
\end{tikzpicture}

==> ferRM512_256.tikz.tex <==
\begin{tikzpicture}[spy using outlines = {rectangle, magnification=3.0, connect spies}]

	\pgfplotsset{
		label style = {font=\fontsize{9pt}{7.2}\selectfont},
		tick label style = {font=\fontsize{7pt}{7.2}\selectfont}
	}
	
	\begin{axis}[
		scale = 1,
		ymode=log,
		xlabel={$E_b/N_0$ [\text{dB}]}, xlabel style={yshift=0.5em},
		ytick={1e-7, 1e-6, 1e-5,1e-4,1e-3,1e-2,1e-1,1e-0},
		xtick={2,2.5,3,3.5,4,4.5},
		ylabel={}, %ylabel style={yshift=-0.75em},
		grid=both,
		ymajorgrids=true,
		xmajorgrids=true,
		grid style=dashdotted,
		width=0.35\linewidth, height=7cm,
		thin,
		mark size=2,
		% use the following key so the baseline of all ticklabel entries is the same
		% (compare this image to the one from marmot)
		typeset ticklabels with strut,
		% there is one default value for the `legend pos' that is outside the axis
		legend pos=outer north east,
		% (so the legend looks a bit better)
		legend cell align=left,
		% (moved this common key here)
		smooth,
		%    legend style={
		%   	  legend pos=outer north east,
		%      anchor={center},
		%      %cells={anchor=west},
		%      column sep= 2mm,
		%      font=\fontsize{7pt}{7.2}\selectfont,
		%    },
		%    legend to name=perf-legend-SPRM128-fast,
		%    legend columns=5,
		]

		\addplot[
			color=blue,
			mark=o,
			thin,
			mark size=2,
			solid,
			mark options={solid},
		]
		table {
			%2.00E+00	7.21E-01
			2.50E+00	4.47E-01
			3	1.95E-01
			3.5	5.17E-02
			4	8.06E-03
			4.5	6.21E-04
%			5.0	2.47E-05
		};
		%{SP-RLD-$1$}
		
		\addplot[
			color=black,
			mark=square,
			thin,
			mark size=2,
			solid,
			mark options={solid},
		]
		table {
			%2	5.46E-01
			2.5	2.48E-01
			3	6.48E-02
			3.5	8.32E-03
			4	4.68E-04
			4.5	1.05E-05
		};
		%{SP-RLD-$2$}
		
		\addplot[
			color=red,
			mark=triangle,
			thin,
			mark size=2,
			solid,
			mark options={solid},
		]
		table {
			%2	3.58E-01
			2.5	1.08E-01
			3	1.57E-02
			3.5	8.48E-04
			4	1.39E-05
			
		};
		%{SP-RLD-$4$}
		
		\addplot[
			color=brown,
			mark=pentagon,
			thin,
			mark size=2,
			solid,
			mark options={solid},
		]
		table {
			%2	2.00E-01
			2.5	3.80E-02
			3	2.72E-03
			3.5	6.64E-05
		};
		%{SP-RLD-$8$}
		
		\addplot[
			color=magenta,
			mark=diamond,
			thin,
			mark size=2,
			mark options={solid},
		]
		table {
			%2.0	1.02E-01
			2.5	1.16E-02
			3.0	3.84E-04
			3.25	4.19E-05
		};
		%{SP-RLD-$16$}
		
		\addplot[
			color=green,
			mark=star,
			thin,
			mark size=2,
			mark options={solid},
		]
		table {
			%2.0	4.68E-02
			2.50	3.10E-03
			3.0	5.07E-05
		};
		%{SP-RLD-$32$}

		\addplot[
			color=blue,
			mark=o,
			thin,
			mark size=2,
			dashdotted,
			mark options={solid},
		]
		table {
			%2	7.82E-01
			2.5	5.04E-01
			3	2.23E-01
			3.5	6.10E-02
			4	8.84E-03
			4.5	6.29E-04
%			5	2.87E-05
		};
		%{SP-RLD*-$1$}
		
		\addplot[
			color=black,
			mark=square,
			thin,
			mark size=2,
			dashdotted,
			mark options={solid},
		]
		table {
			%2	6.04E-01
			2.5	2.85E-01
			3	7.61E-02
			3.5	1.03E-02
			4	5.50E-04
			4.5	1.26E-05
		};
		%{SP-RLD*-$2$}
		
		\addplot[
			color=red,
			mark=triangle,
			thin,
			mark size=2,
			dashdotted,
			mark options={solid},
		]
		table {
			%2	4.11E-01
			2.5	1.30E-01
			3	1.87E-02
			3.5	1.18E-03
			4.0	1.89E-05
		};
		%{SP-RLD*-$4$}
		
		\addplot[
		color=brown,
		mark=pentagon,
		thin,
		mark size=2,
		dashdotted,
		mark options={solid},
		]
		table {
			%2.0	2.47E-01
			2.5	4.95E-02
			3.0	4.33E-03
			3.5	1.02E-04
		};
		%{SP-RLD*-$8$}
		
		\addplot[
		color=magenta,
		mark=diamond,
		thin,
		dashdotted,
		mark size=2,
		mark options={solid},
		]
		table {
			%2.0	1.32E-01
			2.5	1.71E-02
			3.0	6.37E-04
			3.25 6.01E-05
		};
		%{SP-RLD*-$16$}
		
		\addplot[
			color=green,
			mark=star,
			thin,
			mark size=2,
			dashdotted,
			mark options={solid},
		]
		table {
			%2.0	6.36E-02
			2.5	3.89E-03
			3.0	7.00E-05
		};
		%{SP-RLD*-$32$}
				
		\addplot[
			color=blue,
			mark=otimes,
			thin,
			mark size=2,
			solid,
			mark options={solid},
		]
		table {
			%2	1.76E-01
			2.5	3.31E-02
			3	2.63E-03
			3.5	5.21E-05
		};
		%		\addlegendentry{SP-RLD-$32$ (cyclid)}
		
		\addplot[
		color=green,
		mark=+,
		thin,
		mark size=2,
		solid,
		mark options={solid},
		]
		table {
			3.5	2E-02
			4	6.51E-04
			4.25	4.64E-05
			%S=4096
		};
		%\addlegendentry{SCS \cite{niu2012stack, TrifonovScore}}
		
		\addplot[
			color=red,
			mark=x,
			thin,
			mark size=2,
			solid,
			mark options={solid},
		]
		table {
%			3	0.03580358
			3.5	0.0050005
			4	0.00030255
			4.25	6.00E-05
			4.5	1.108E-05
		};
		%\addlegendentry{SP-SCL-16 \cite{Ali_SP}}
		
%		\addplot[
%			color=black,
%			mark=none,
%			thin,
%			mark size=2,
%			solid,
%			mark options={solid},
%		]
%		table {
%			%2	1.98E-01
%			2.5	3.85E-02
%			3.0	3.39E-03
%			3.5	1.11E-04
%			3.625	4.20E-05
%		};
%		%		\addlegendentry{RLDP-$64$ \cite{Dumer06}}	

		\addplot[
		color=cyan,
		mark=none,
		%thick,
		line width=0.75,
		mark size=2,
		solid,
		mark options={solid},
		]
		table {
			3.5	7.30E-03
			4.0	4.66E-04
			4.5	1.15E-05
		};
		%\addlegendentry{FSCL-$32$ \cite{Ali_FSSCL}}
		
		\node[anchor=north east, fill=white] at (rel axis cs:1,1) {\footnotesize{\makecell{$\mathcal{RM}(4,9)$\\$D=4096$\\$M=16$}}};
		
		\coordinate (spypoint1) at (axis cs:4.25, 6.0e-5);
		\coordinate (magnifyglass1) at (axis cs:2.6, 3e-5);
\end{axis}

\spy [blue, width=0.75cm, height=1.25cm] on (spypoint1) in node[fill=white] at (magnifyglass1);
\end{tikzpicture}

==> ferRM512_256_FSC_per_rpa.tikz.tex <==
\begin{tikzpicture}[spy using outlines = {rectangle, magnification=2.5, connect spies}]
	
	\pgfplotsset{
		label style = {font=\fontsize{9pt}{7.2}\selectfont},
		tick label style = {font=\fontsize{7pt}{7.2}\selectfont}
	}
	
	\begin{axis}[
		scale = 1,
		ymode=log,
		xlabel={$E_b/N_0$ [\text{dB}]}, xlabel style={yshift=0.5em},
		ytick={1e-6, 1e-5,1e-4,1e-3,1e-2,1e-1,1e-0},
		xtick={1,1.5,2,2.5,3},
		%		ylabel={FER},
		ylabel style={yshift=-0.5em},
		grid=both,
		ymajorgrids=true,
		xmajorgrids=true,
		grid style=dashdotted,
		width=0.35\linewidth, height=7cm,
		thin,
		mark size=2.25,
		% use the following key so the baseline of all ticklabel entries is the same
		% (compare this image to the one from marmot)
		%		typeset ticklabels with strut,
		%		% there is one default value for the `legend pos' that is outside the axis
		%		legend pos=outer north east,
		%		% (so the legend looks a bit better)
		legend cell align=left,
		%		% (moved this common key here)
		%		smooth,
		legend style={
			%		legend pos=outer north east,
			%	      anchor={center},
			%cells={anchor=west},
			column sep= 2mm,
			font=\fontsize{7pt}{7.2}\selectfont,
		},
		legend to name=perf-legend-rpa-fer-3-8,
		legend columns=3,
		]	
		
		\addplot[
		color=gray,
		mark=none,
		thin,
		mark size=2,
		solid,
		mark options={solid},
		]
		table {
			1.0	1.40E-03
			1.5	8.86E-05
		};
		%\addlegendentry{ML (lower bound) \cite{Dumer06}}
		
		\addplot[
		color=red,
		mark=square,
		thin,
		mark size=2,
		solid,
		mark options={solid},
		]
		table {
			1.0	8.30E-01
			1.5	5.10E-01
			2.0	1.60E-01
			2.5	1.62E-02
			3.0	6.20E-04
		};
		%\addlegendentry{Aut-SSC-$P$ \cite{Geiselhart}}
		
		\addplot[
		color=red,
		mark=square,
		thin,
		mark size=2,
		dashdotted,
		mark options={solid},
		]
		table {
			1.0	8.35E-01
			1.5	5.16E-01
			2.0	1.79E-01
			2.5	3.00E-02
			3.0	1.96E-03
		};
		%\addlegendentry{Per-SSC-$P$ \cite{Kamenev19}}
		
		\addplot[
		color=blue,
		mark=o,
		thin,
		mark size=2,
		solid,
		mark options={solid},
		]
		table {
			1.0	7.63E-01
			1.5	4.23E-01
			2.0	1.25E-01
			2.5	1.51E-02
			3.0	5.85E-04
		};
		%\addlegendentry{RLDA-$M$ \cite{Geiselhart, Dumer06}}
		
		\addplot[
		color=blue,
		mark=o,
		thin,
		mark size=2,
		dashdotted,
		mark options={solid},
		]
		table {
			1.0	8.63E-01
			1.5	5.16E-01
			2.0	1.99E-01
			2.5	3.88E-02
			3.0	3.13E-03
		};
		%\addlegendentry{RLDP-$M$ \cite{Dumer06}}
		
		\addplot[
		color=cyan,
		mark=diamond,
		thin,
		mark size=2,
		solid,
		mark options={solid},
		]
		table {
			1.0 7.14E-01
			1.5	3.63E-01
			2.0	9.16E-02
			2.5	9.94E-03
			3.0	3.81E-04
		};
		%\addlegendentry{SSP-RLD-$S$-$L$}
		
		\addplot[
		color=cyan,
		mark=pentagon,
		thin,
		mark size=2,
		solid,
		mark options={solid},
		]
		table {
			1.0	7.64E-01
			1.5	4.29E-01
			2.0	1.20E-01
			2.5	1.32E-02
			3.0	5.00E-04
		};
		%\addlegendentry{Aut-SSP-RLD-$S'$-$L'$-$T$}
				
		\coordinate (spypoint1) at (axis cs:3, 5e-4);
		\coordinate (magnifyglass1) at (axis cs:1.75, 1.5e-3);
		
		\node[anchor=north east, fill=white] at (rel axis cs:1,1) {\scriptsize{\makecell{$M=64$, $P=85$\\$(S, L)=(2,32)$\\$(L',T)=(4,8)$}}};
		\node[anchor=south west, fill=white] at (rel axis cs:0,0) {\footnotesize{{{$\mathcal{RM}(4,9)$}}}};	
		
	\end{axis}
	
	\spy [blue, width=1cm, height=1.6cm] on (spypoint1) in node[fill=white] at (magnifyglass1);
\end{tikzpicture}

==> ferRM512_46.tikz.tex <==
\begin{tikzpicture}[spy using outlines = {rectangle, magnification=2.0, connect spies}]

	\pgfplotsset{
		label style = {font=\fontsize{9pt}{7.2}\selectfont},
		tick label style = {font=\fontsize{7pt}{7.2}\selectfont}
	}
	
	\begin{axis}[
		scale = 1,
		ymode=log,
		xlabel={$E_b/N_0$ [\text{dB}]}, xlabel style={yshift=0.5em},
		ytick={1e-6, 1e-5,1e-4,1e-3,1e-2,1e-1,1e-0},
		xtick={1.5,2,2.5,3,3.5,4},
		ylabel={FER}, ylabel style={yshift=-0.75em},
		grid=both,
		ymajorgrids=true,
		xmajorgrids=true,
		grid style=dashdotted,
		width=0.35\linewidth, height=7cm,
		thin,
		mark size=2,
		% use the following key so the baseline of all ticklabel entries is the same
		% (compare this image to the one from marmot)
		typeset ticklabels with strut,
		% there is one default value for the `legend pos' that is outside the axis
		legend pos=outer north east,
		% (so the legend looks a bit better)
		legend cell align=left,
		% (moved this common key here)
		smooth,
	  legend style={
	  	  legend pos=outer north east,
	    anchor={center},
	    %cells={anchor=west},
	    column sep= 1mm,
	    font=\fontsize{7pt}{7.2}\selectfont,
	  },
	  legend to name=perf-legend-SP-RLD-2-9,
	  legend columns=6,
		]

		\addplot[
			color=blue,
			mark=o,
			thin,
			mark size=2,
			solid,
			mark options={solid},
		]
		table {
%			0	5.57E-01
%			0.5	4.02E-01
			%1	2.56E-01
			%1.5	1.35E-01
			2	6.21E-02
			2.5	2.31E-02
			3	6.12E-03
			3.5	1.49E-03
			4.0	2.33E-04
		};
		\addlegendentry{SP-RLD-$1$}
		
		\addplot[
		color=black,
		mark=square,
		thin,
		mark size=2,
		solid,
		mark options={solid},
		]
		table {
%			0	3.90E-01
%			0.5	2.42E-01
			%1	1.26E-01
			%1.5	5.15E-02
			2	1.66E-02
			2.5	4.09E-03
			3	6.62E-04
			3.5	7.39E-05
		};
		\addlegendentry{SP-RLD-$2$}
		
		\addplot[
			color=red,
			mark=triangle,
			thin,
			mark size=2,
			solid,
			mark options={solid},
		]
		table {
%			0	2.54E-01
%			0.5	1.28E-01
			%1	5.17E-02
			%1.5	1.57E-02
			2	3.80E-03
			2.5	7.11E-04
			3	6.01E-05
		};
		\addlegendentry{SP-RLD-$4$}
		
		\addplot[
		color=brown,
		mark=pentagon,
		thin,
		mark size=2,
		solid,
		mark options={solid},
		]
		table {
%			0	1.63E-01
%			0.5	7.02E-02
			%1	2.33E-02
			%1.5	5.32E-03
			2	1.04E-03
			2.5	9.56E-05
			2.75	2.09E-05
%			3	5.94E-06
		};
		\addlegendentry{SP-RLD-$8$}
		
		
		\addplot[
			color=magenta,
			mark=diamond,
			thin,
			mark size=2,
			mark options={solid},
		]
		table {
%			0	1.08E-01
%			0.5	3.95E-02
			%1	1.05E-02
			%1.5	2.49E-03
			2	3.60E-04
			2.5	2.35E-05
		};
		\addlegendentry{SP-RLD-$16$}
		
		\addplot[
		color=green,
		mark=star,
		thin,
		mark size=2,
		mark options={solid},
		]
		table {
%			0	8.24E-02
%			0.5	2.81E-02
			%1	7.25E-03
			%1.5	1.50E-03
			2	1.90E-04
			2.25	4.47094E-05
		};
		\addlegendentry{SP-RLD-$32$}
		
	\addplot[
		color=blue,
		mark=o,
		thin,
		mark size=2,
		dashdotted,
		mark options={solid},
	]
	table {
%		0	5.68E-01
%		0.5	4.09E-01
		%1	2.62E-01
		%1.5	1.43E-01
		2	6.46E-02
		2.5	2.34E-02
		3	6.57E-03
		3.5	1.56E-03
		4.0	2.36E-04
	};
	\addlegendentry{SSP-RLD-$S$-$1$}
	
	\addplot[
	color=black,
	mark=square,
	thin,
	mark size=2,
	dashdotted,
	mark options={solid},
	]
	table {
%		0	3.96E-01
%		0.5	2.44E-01
		%1	1.28E-01
		%1.5	5.22E-02
		2	1.70E-02
		2.5	4.21E-03
		3	6.42E-04
		3.5	7.55E-05
	};
	\addlegendentry{SSP-RLD-$S$-$2$}

	\addplot[
		color=red,
		mark=triangle,
		thin,
		mark size=2,
		dashdotted,
		mark options={solid},
	]
	table {
%		0	2.62E-01
%		0.5	1.36E-01
		%1	5.59E-02
		%1.5	1.71E-02
		2	4.16E-03
		2.5	6.96E-04
		3	6.39E-05
	};
	\addlegendentry{SSP-RLD-$S$-$4$}

		\addplot[
		color=brown,
		mark=pentagon,
		thin,
		mark size=2,
		dashdotted,
		mark options={solid},
		]
		table {
%			0	1.68E-01
%			0.5	7.31E-02
			%1	2.33E-02
			%1.5	6.34E-03
			2	1.11E-03
			2.5	1.11E-04
			2.75	2.32E-05
		};
	\addlegendentry{SSP-RLD-$S$-$8$}
		
		\addplot[
		color=magenta,
		mark=diamond,
		thin,
		dashdotted,
		mark size=2,
		mark options={solid},
		]
		table {
%			0	1.15E-01
%			0.5	4.09E-02
			%1	1.16E-02
			%1.5	2.53E-03
			2	3.76E-04
			2.5	2.52E-05
		};
		\addlegendentry{SSP-RLD-$S$-$16$}
		
		\addplot[
		color=green,
		mark=star,
		thin,
		mark size=2,
		dashdotted,
		mark options={solid},
		]
		table {
			%1.00E+00	0.0076125
			%1.50E+00	0.001575
			2.00E+00	0.0001995
			2.25E+00	4.694487E-05
			
		};
		\addlegendentry{SSP-RLD-$S$-$32$}
		
		\addplot[
			color=blue,
			mark=otimes,
			thin,
			mark size=2,
			solid,
			mark options={solid},
		]
		table {
			%1	2.41E-02
			%1.5	5.74E-03
			2	1.09E-03
			2.5	1.39E-04
			2.75	4.49E-05
		};
		\addlegendentry{SP-RLD-$32$ (cyclic)}
		
%		\addplot[
%			color=black,
%			mark=none,
%			thin,
%			mark size=2,
%			solid,
%			mark options={solid},
%		]
%		table {
%			%1	2.29E-02
%			%1.5	7.32E-03
%			2	1.85E-03
%			2.5	2.95E-04
%			3	3.18E-05
%		};
%		\addlegendentry{RLDP-$64$ \cite{Dumer06}}

		\addplot[
			color=cyan,
			mark=none,
			line width=0.75,
			mark size=2,
			solid,
			mark options={solid},
		]
		table {
			3.0	3.60E-03
			3.5	6.37E-04
			4.0	8.21E-05
		};
		\addlegendentry{FSCL-$32$ \cite{Ali_FSSCL}}
		
		\addplot[
			color=green,
			mark=+,
			thin,
			mark size=2,
			solid,
			mark options={solid},
		]
		table {
			%			2.5	3.16E-02
			3	6.29E-03
			3.5	7.11E-04
			4	3.68E-05
			%S=4096
		};
		\addlegendentry{SCS \cite{niu2012stack, TrifonovScore}}
		
		\addplot[
			color=red,
			mark=x,
			thin,
			mark size=2,
			solid,
			mark options={solid},
		]
		table {
			3	1.56E-3
			3.5	2.51E-4
			4	2.25E-5
		};
		\addlegendentry{SFP-SCL-32}
		
		\node[anchor=north east, fill=white] at (rel axis cs:1,1) {\footnotesize{\makecell{$\mathcal{RM}(2,9)$\\$D=4096$\\$M=32$}}};
	
	\coordinate (spypoint1) at (axis cs:2.5, 1.25e-4);
	\coordinate (magnifyglass1) at (axis cs:1.65, 5e-5);
		
	\end{axis}

%\spy [blue, width=0.75cm, height=1cm] on (spypoint1) in node[fill=white] at (magnifyglass1);

\end{tikzpicture}

==> ferRM512_46_FSC_per_rpa.tikz.tex <==
\begin{tikzpicture}[spy using outlines = {rectangle, magnification=2.5, connect spies}]
	
	\pgfplotsset{
		label style = {font=\fontsize{9pt}{7.2}\selectfont},
		tick label style = {font=\fontsize{7pt}{7.2}\selectfont}
	}
	
	\begin{axis}[
		scale = 1,
		ymode=log,
		xlabel={$E_b/N_0$ [\text{dB}]}, xlabel style={yshift=0.5em},
		ytick={1e-6, 1e-5,1e-4,1e-3,1e-2,1e-1,1e-0},
		xtick={0,0.5,1,1.5,2,2.5},
		ylabel={FER}, ylabel style={yshift=-0.5em},
		grid=both,
		ymajorgrids=true,
		xmajorgrids=true,
		grid style=dashdotted,
		width=0.35\linewidth, height=7cm,
		thin,
		mark size=2.25,
		% use the following key so the baseline of all ticklabel entries is the same
		% (compare this image to the one from marmot)
		%		typeset ticklabels with strut,
		%		% there is one default value for the `legend pos' that is outside the axis
		%		legend pos=outer north east,
		%		% (so the legend looks a bit better)
		legend cell align=left,
		%		% (moved this common key here)
		%		smooth,
		legend style={
			%		legend pos=outer north east,
			%	      anchor={center},
			%cells={anchor=west},
			column sep= 2mm,
			font=\fontsize{7pt}{7.2}\selectfont,
		},
				legend to name=perf-legend-rpa-fer-2-9,
				legend columns=3,
		]
		
\node[anchor=north east, fill=white] at (rel axis cs:1,1) {\scriptsize{\makecell{$M=128$, $P=116$\\$(S,L)=(3,16)$\\$(L',T)= (2,8)$}}};
\node[anchor=south west, fill=white] at (rel axis cs:0,0) {\footnotesize{{{$\mathcal{RM}(2,9)$}}}};
		
		\addplot[
		color=gray,
		mark=none,
		thin,
		mark size=2,
		solid,
		mark options={solid},
		]
		table {
%			0	6E-02
			0.5	2.01E-02
			1	5.5E-03
			1.5	1.0E-03
			2.0	1.7E-04
%			2.5	2.2E-05
		};
		%\addlegendentry{ML (lower bound) \cite{Dumer06}}
				
		\addplot[
			color=blue,
			mark=o,
			thin,
			mark size=2,
			solid,
			mark options={solid},
		]
		table {
%			0.0	1.02E-01
			0.5	3.81E-02
			1.0	1.03E-02
			1.5	2.28E-03
			2.0	2.83E-04
		};
		%\addlegendentry{RLDA-$64$ \cite{Dumer06, Geiselhart}}
		
		\addplot[
			color=blue,
			mark=o,
			thin,
			mark size=2,
			dashdotted,
			mark options={solid},
		]
		table {
			0.5	8.05E-02
			1.0	2.86E-02
			1.5	7.76E-03
			2.0	1.39E-03
		};
		%\addlegendentry{RLDP-$128$ \cite{Dumer06}}
		
		\addplot[
			color=red,
			mark=square,
			thin,
			mark size=2,
			solid,
			mark options={solid},
		]
		table {
			0.5	3.71E-02
			1.0	1.13E-02
			1.5	1.84E-03
			2.0	2.65E-04
		};
		%\addlegendentry{Aut-SSC-$128$ \cite{Geiselhart}}
		
		\addplot[
			color=cyan,
			mark=diamond,
			thin,
			mark size=2,
			solid,
			mark options={solid},
		]
		table {
			0.5	4.10E-02
			1.0	1.16E-02
			1.5	2.43E-03
			2.0	3.26E-04
		};
		%\addlegendentry{SSP-RLD-$3$-$16$}
		
		\addplot[
			color=blue,
			mark=triangle,
			thin,
			mark size=2,
			solid,
			mark options={solid},
		]
		table {
			0.5	5.73E-02
			1.0	1.73E-02
			1.5	4.06E-03
			2.0	5.00E-04
		};
		%\addlegendentry{SRPA \cite{fathollahi2020sparse}}
		
		\addplot[
		color=red,
		mark=square,
		thin,
		mark size=2,
		dashdotted,
		mark options={solid},
		]
		table {
			0.5	1.01E-01
			1.0	4.30E-02
			1.5	1.52E-02
			2.0	4.21E-03
		};
		%\addlegendentry{Per-SSC-$P$ \cite{Kamenev19}}
		
		\addplot[
			color=cyan,
			mark=pentagon,
			thin,
			mark size=2,
			solid,
			mark options={solid},
		]
		table {
			0.5	4.60E-02
			1.0	1.45E-02
			1.5	2.88E-03
			2.0	3.70E-04
		};
		%\addlegendentry{Aut-SSP-RLD-$S'$-$L'$-$T$}
		
\coordinate (spypoint1) at (axis cs:2, 3e-4);
\coordinate (magnifyglass1) at (axis cs:0.75, 1.5e-3);

\end{axis}

\spy [blue, width=1cm, height=1.6cm] on (spypoint1) in node[fill=white] at (magnifyglass1);
\end{tikzpicture}

==> lat_RM512_130.tikz.tex <==
\begin{tikzpicture}
	\pgfplotsset{
		label style = {font=\fontsize{9pt}{7.2}\selectfont},
		tick label style = {font=\fontsize{7pt}{7.2}\selectfont}
	%	scaled y ticks=base 10:3,
	}
	
	\begin{axis}[
		scale = 1,
		ymode=log,
		ylabel={$\Upsilon$},	ylabel style={yshift=-1em},
		xlabel={$L$},
		xlabel style={yshift=0.5em},
		xtick={1,2,3,4,5,6},
		xticklabels={1,2,4,8,16,32},
		ytick={1e2,1e3},
		grid=both,
		ymajorgrids=true,
		xmajorgrids=true,
		grid style=dashdotted,
		width=0.34\linewidth, height=4cm,
		thin,
		mark size=2,
		% use the following key so the baseline of all ticklabel entries is the same
		% (compare this image to the one from marmot)
		%		typeset ticklabels with strut,
		%		% there is one default value for the `legend pos' that is outside the axis
		%		legend pos=outer north east,
		%		% (so the legend looks a bit better)
		legend cell align=left,
		%		% (moved this common key here)
		%		smooth,
		legend style={
			%		legend pos=outer north east,
			%	      anchor={center},
			%cells={anchor=west},
			column sep= 2mm,
			font=\fontsize{7pt}{8}\selectfont,
		},
		%		legend to name=perf-legend-comp,
		%		legend columns=4,
		]
		
		\addplot[
		color=red,
		mark=o,
		thin,
		mark size=2,
		solid,
		mark options={solid},
		]
		table {
			1	747
			2	796
			3	881
			4	1059
			5	1166
			6	1238
			
		};
		%\addlegendentry{SP-RLD-$L$}
		
		\addplot[
			color=blue,
			mark=triangle,
			thin,
			mark size=2,
			solid,
			mark options={solid},
		]
		table {
			1	252
			2	301
			3	386
			4	555
			5	671
			6	743
			
		};
		%\addlegendentry{SP-RLD-$L$}
		
		\addplot[
		color=red,
		mark=o,
		thin,
		mark size=2,
		dashdotted,
		mark options={solid},
		]
		table {
			1	365
			2	414
			3	499
			4	668
			5	784
			6	856
			
		};
		%\addlegendentry{SSP-RLD-$L$}
		
		\addplot[
		color=blue,
		mark=triangle,
		thin,
		mark size=2,
		dashdotted,
		mark options={solid},
		]
		table {
			1	203
			2	252
			3	337
			4	506
			5	622
			6	694
			
		};
		%\addlegendentry{SSP-RLD-$L$}
		
		\node[anchor=south east, fill=white] at (rel axis cs:1,0) {\footnotesize{{{$\mathcal{RM}(3,9)$}}}};
		
	\end{axis}
\end{tikzpicture}

==> lat_RM512_256.tikz.tex <==
\begin{tikzpicture}
	\pgfplotsset{
		label style = {font=\fontsize{9pt}{7.2}\selectfont},
		tick label style = {font=\fontsize{7pt}{7.2}\selectfont}
	}
	
	\begin{axis}[
		scale = 1,
		ymode=log,
		scaled y ticks=base 10:-2,
		ylabel={$\Upsilon$},	ylabel style={yshift=-1em},
		xlabel={$L$},
		xlabel style={yshift=0.5em},
		ytick={1E2,1E3,1E4,1E5},
		xtick={1,2,3,4,5,6},
		xticklabels={1,2,4,8,16,32},
		%		ymin = 3E-6,
		%		ymax = 1,
		grid=both,
		ymajorgrids=true,
		xmajorgrids=true,
		grid style=dashdotted,
		width=0.34\linewidth, height=4cm,
		thin,
		mark size=2,
		% use the following key so the baseline of all ticklabel entries is the same
		% (compare this image to the one from marmot)
		%		typeset ticklabels with strut,
		%		% there is one default value for the `legend pos' that is outside the axis
		%		legend pos=outer north east,
		%		% (so the legend looks a bit better)
		legend cell align=left,
		%		% (moved this common key here)
		%		smooth,
		legend style={
			%		legend pos=outer north east,
			%	      anchor={center},
			%cells={anchor=west},
			column sep= 2mm,
			font=\fontsize{7pt}{8}\selectfont,
		},
		%		legend to name=perf-legend-comp,
		%		legend columns=4,
		]
		
		\addplot[
		color=red,
		mark=o,
		thin,
		mark size=2,
		solid,
		mark options={solid},
		]
		table {
			1	973
			2	1059
			3	1235
			4	1621
			5	1997
			6	2279
		};
		%\addlegendentry{SP-RLD-$L$}
		
				\addplot[
		color=red,
		mark=o,
		thin,
		mark size=2,
		dashdotted,
		mark options={solid},
		]
		table {
			1	396
			2	482
			3	658
			4	1044
			5	1420
			6	1702
		};
		%\addlegendentry{SSP-RLD-$L$}
		
		\addplot[
			color=blue,
			mark=triangle,
			thin,
			mark size=2,
			solid,
			mark options={solid},
		]
		table {
			1	374
			2	460
			3	636
			4	1022
			5	1398
			6	1680
		};
		%\addlegendentry{SP-RLD-$L$}
		
		\addplot[
			color=blue,
			mark=triangle,
			thin,
			mark size=2,
			dashdotted,
			mark options={solid},
		]
		table {
			1	283
			2	360
			3	545
			4	931
			5	1307
			6	1589
		};
		%\addlegendentry{SSP-RLD-$L$}
				
		\node[anchor=south east, fill=white] at (rel axis cs:1,0) {\footnotesize{$\mathcal{RM}(4,9)$}};
		
	\end{axis}
\end{tikzpicture}

==> lat_RM512_46.tikz.tex <==
\begin{tikzpicture}
	\pgfplotsset{
		label style = {font=\fontsize{9pt}{7.2}\selectfont},
		tick label style = {font=\fontsize{7pt}{7.2}\selectfont},
		scaled y ticks=base 10:3,
	}
	
	\begin{axis}[
		scale = 1,
		ymode=log,
%		scaled y ticks=base 10:-2,
		ylabel={$\Upsilon$}, ylabel style={yshift=-1em},
		xlabel={$L$},
		xlabel style={yshift=0.5em},
		ytick={1E1,1E2,1E3},
		xtick={1,2,3,4,5,6},
		xticklabels={1,2,4,8,16,32},
		grid=both,
		ymajorgrids=true,
		xmajorgrids=true,
		grid style=dashdotted,
		width=0.34\linewidth, height=4cm,
		thin,
		mark size=2,
		% use the following key so the baseline of all ticklabel entries is the same
		% (compare this image to the one from marmot)
		%		typeset ticklabels with strut,
		%		% there is one default value for the `legend pos' that is outside the axis
		%		legend pos=outer north east,
		%		% (so the legend looks a bit better)
		legend cell align=left,
		%		% (moved this common key here)
		%		smooth,
		legend style={
			%		legend pos=outer north east,
			%	      anchor={center},
			%cells={anchor=west},
			column sep= 2mm,
			font=\fontsize{7pt}{8}\selectfont,
		},
%		legend to name=perf-legend-comp,
%		legend columns=4,
		]
		\addplot[
			color=red,
			mark=o,
			thin,
			mark size=2,
			solid,
			mark options={solid},
		]
		table {
			1	366
			2	382
			3	404
			4	440
			5	459
			6	477
		};
		%\addlegendentry{SP-RLD-$L$}
		
		\addplot[
			color=blue,
			mark=triangle,
			thin,
			mark size=2,
			solid,
			mark options={solid},
		]
		table {
			1	101
			2	117
			3	139
			4	175
			5	194
			6	212
		};
		%\addlegendentry{SP-RLD-$L$}
		
		\addplot[
		color=red,
		mark=o,
		thin,
		mark size=2,
		dashdotted,
		mark options={solid},
		]
		table {
			1	321
			2	337
			3	359
			4	395
			5	414
			6	432
		};
		%\addlegendentry{SSP-RLD-$L$}

		
		\addplot[
			color=blue,
			mark=triangle,
			thin,
			mark size=2,
			dashdotted,
			mark options={solid},
		]
		table {
			1	95
			2	111
			3	133
			4	169
			5	188
			6	206
		};
		%\addlegendentry{SSP-RLD-$L$}
		
		\node[anchor=south east, fill=white] at (rel axis cs:1,0) {\footnotesize{{{$\mathcal{RM}(2,9)$}}}};
		
	\end{axis}
\end{tikzpicture}

==> mem_RM512_46.tikz.tex <==
\begin{tikzpicture}
	\pgfplotsset{
		label style = {font=\fontsize{9pt}{7.2}\selectfont},
		tick label style = {font=\fontsize{7pt}{7.2}\selectfont},
		scaled y ticks=base 10:3,
	}
	
	\begin{axis}[
		scale = 1,
		ymode=log,
		scaled y ticks=base 10:-1,
		ylabel={$\Phi$}, ylabel style={yshift=-1em},
		xlabel={$L$},
		xlabel style={yshift=0.5em},
		%ytick={0,1E5,2E5,3E5,4E5,5E5},
		xtick={1,2,3,4,5,6},
		xticklabels={1,2,4,8,16,32},
		grid=both,
		ymajorgrids=true,
		xmajorgrids=true,
		grid style=dashdotted,
		width=0.7\linewidth, height=4cm,
		thin,
		mark size=2,
		% use the following key so the baseline of all ticklabel entries is the same
		% (compare this image to the one from marmot)
		%		typeset ticklabels with strut,
		%		% there is one default value for the `legend pos' that is outside the axis
		%		legend pos=outer north east,
		%		% (so the legend looks a bit better)
		legend cell align=left,
		%		% (moved this common key here)
		%		smooth,
		legend style={
			%		legend pos=outer north east,
			%	      anchor={center},
			%cells={anchor=west},
			column sep= 2mm,
			font=\fontsize{7pt}{8}\selectfont,
		},
		legend to name=perf-legend-mem,
		legend columns=2,
		]
		\addplot[
			color=red,
			mark=o,
			thin,
			mark size=2,
			solid,
			mark options={solid},
		]
		table {
			1	4.1
			2	6.29
			3	10.54
			4	19.04
			5	36.04
			6	70.04
		};
		\addlegendentry{SP-RLD-$L$ (sequential SP)}
		
		\addplot[
		color=red,
		mark=o,
		thin,
		mark size=2,
		dashdotted,
		mark options={solid},
		]
		table {
			1	4.1
			2	6.29
			3	10.54
			4	19.04
			5	36.04
			6	70.04
		};
		\addlegendentry{SSP-RLD-$4$-$L$ (sequential SP)}
		
		\addplot[
			color=blue,
			mark=triangle,
			thin,
			mark size=2,
			solid,
			mark options={solid},
		]
		table {
			1	20.1
			2	38.3
			3	74.5
			4	147
			5	292
			6	582.04
		};
		\addlegendentry{SP-RLD-$L$ (parallel SP)}
		
		\addplot[
			color=blue,
			mark=triangle,
			thin,
			mark size=2,
			dashdotted,
			mark options={solid},
		]
		table {
			1	20.1
			2	38.3
			3	74.5
			4	147
			5	292
			6	582.04
		};
		\addlegendentry{SSP-RLD-$4$-$L$ (parallel SP)}
		
		\node[anchor=north west, fill=white] at (rel axis cs:0,1) {\footnotesize{{{$\mathcal{RM}(r,9)$ - $r\in \{2,3,4\}$}}}};
		
	\end{axis}
\end{tikzpicture}
